The BFKL-Regge expansion for the proton structure function at small $x$

We report an evaluation of subleading eigenvalues and eigenfunctions of the BFKL equation in the color dipole representation with a running gauge coupling. We present an expansion of the small-$x$ proton structure function $F_{2p}(x,Q^2)$ in terms of the rightmost BFKL-singularities. The BFKL-Regge phenomenology of DIS structure functions is developed which is shown to provide remarkably good description of the data on $F_{2p}(x,Q^2)$ from E665 to HERA.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.25}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.15}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-0.1}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.05}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.05}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.1}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.15}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.2}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1e-09}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){1e-08}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1e-07}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1e-06}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1e-05}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.0001}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.001}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.01}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.1}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){1}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(89,495){\makebox(0,0){$ {\bf \sigma_n(r)/ r}$}}
\put(828,23){\makebox(0,0){${\bf  r,\, fm}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(500,831){\makebox(0,0)[r]{ n=0        }}
\put(522.0,831.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(220,495){\usebox{\plotpoint}}
\put(649,493.01){\rule{0.482pt}{1.200pt}}
\multiput(649.00,492.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(220.0,495.0){\rule[-0.600pt]{103.346pt}{1.200pt}}
\put(722,494.01){\rule{0.482pt}{1.200pt}}
\multiput(722.00,493.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(651.0,496.0){\rule[-0.600pt]{17.104pt}{1.200pt}}
\put(755,495.01){\rule{0.482pt}{1.200pt}}
\multiput(755.00,494.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(724.0,497.0){\rule[-0.600pt]{7.468pt}{1.200pt}}
\put(777,496.01){\rule{0.482pt}{1.200pt}}
\multiput(777.00,495.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(757.0,498.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(795,497.01){\rule{0.482pt}{1.200pt}}
\multiput(795.00,496.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(779.0,499.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(810,498.01){\rule{0.723pt}{1.200pt}}
\multiput(810.00,497.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(797.0,500.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(821,499.01){\rule{0.723pt}{1.200pt}}
\multiput(821.00,498.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(813.0,501.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(830,500.01){\rule{0.723pt}{1.200pt}}
\multiput(830.00,499.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(824.0,502.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(839,501.01){\rule{0.482pt}{1.200pt}}
\multiput(839.00,500.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(833.0,503.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(848,502.01){\rule{0.482pt}{1.200pt}}
\multiput(848.00,501.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(841.0,504.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(855,503.01){\rule{0.482pt}{1.200pt}}
\multiput(855.00,502.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(850.0,505.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(861,504.01){\rule{0.482pt}{1.200pt}}
\multiput(861.00,503.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(857.0,506.0){\usebox{\plotpoint}}
\put(868,505.01){\rule{0.482pt}{1.200pt}}
\multiput(868.00,504.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(863.0,507.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(872,506.01){\rule{0.482pt}{1.200pt}}
\multiput(872.00,505.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(870.0,508.0){\usebox{\plotpoint}}
\put(879,507.01){\rule{0.482pt}{1.200pt}}
\multiput(879.00,506.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(874.0,509.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(883,508.01){\rule{0.723pt}{1.200pt}}
\multiput(883.00,507.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(881.0,510.0){\usebox{\plotpoint}}
\put(888,509.01){\rule{0.482pt}{1.200pt}}
\multiput(888.00,508.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(886.0,511.0){\usebox{\plotpoint}}
\put(892,510.01){\rule{0.482pt}{1.200pt}}
\multiput(892.00,509.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(890.0,512.0){\usebox{\plotpoint}}
\put(897,511.01){\rule{0.482pt}{1.200pt}}
\multiput(897.00,510.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(894.0,513.0){\usebox{\plotpoint}}
\put(901,512.01){\rule{0.482pt}{1.200pt}}
\multiput(901.00,511.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(903,513.01){\rule{0.482pt}{1.200pt}}
\multiput(903.00,512.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899.0,514.0){\usebox{\plotpoint}}
\put(908,514.01){\rule{0.482pt}{1.200pt}}
\multiput(908.00,513.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(905.0,516.0){\usebox{\plotpoint}}
\put(912,515.01){\rule{0.482pt}{1.200pt}}
\multiput(912.00,514.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(914,516.01){\rule{0.482pt}{1.200pt}}
\multiput(914.00,515.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(910.0,517.0){\usebox{\plotpoint}}
\put(919,517.01){\rule{0.482pt}{1.200pt}}
\multiput(919.00,516.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(921,518.01){\rule{0.482pt}{1.200pt}}
\multiput(921.00,517.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(923,519.01){\rule{0.482pt}{1.200pt}}
\multiput(923.00,518.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(916.0,519.0){\usebox{\plotpoint}}
\put(928,520.01){\rule{0.482pt}{1.200pt}}
\multiput(928.00,519.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(930,521.01){\rule{0.482pt}{1.200pt}}
\multiput(930.00,520.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(932,522.01){\rule{0.482pt}{1.200pt}}
\multiput(932.00,521.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(934,523.01){\rule{0.482pt}{1.200pt}}
\multiput(934.00,522.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(936,524.01){\rule{0.723pt}{1.200pt}}
\multiput(936.00,523.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(939,525.01){\rule{0.482pt}{1.200pt}}
\multiput(939.00,524.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(925.0,522.0){\usebox{\plotpoint}}
\put(943,526.01){\rule{0.482pt}{1.200pt}}
\multiput(943.00,525.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(945,527.01){\rule{0.482pt}{1.200pt}}
\multiput(945.00,526.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(947,528.01){\rule{0.723pt}{1.200pt}}
\multiput(947.00,527.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(950,529.01){\rule{0.482pt}{1.200pt}}
\multiput(950.00,528.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(952,530.51){\rule{0.482pt}{1.200pt}}
\multiput(952.00,529.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(954,532.01){\rule{0.482pt}{1.200pt}}
\multiput(954.00,531.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(956,533.01){\rule{0.482pt}{1.200pt}}
\multiput(956.00,532.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(958,534.01){\rule{0.723pt}{1.200pt}}
\multiput(958.00,533.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(961,535.01){\rule{0.482pt}{1.200pt}}
\multiput(961.00,534.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(963,536.01){\rule{0.482pt}{1.200pt}}
\multiput(963.00,535.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(965,537.01){\rule{0.482pt}{1.200pt}}
\multiput(965.00,536.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(967,538.51){\rule{0.723pt}{1.200pt}}
\multiput(967.00,537.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(970,540.01){\rule{0.482pt}{1.200pt}}
\multiput(970.00,539.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(972,541.01){\rule{0.482pt}{1.200pt}}
\multiput(972.00,540.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(974,542.51){\rule{0.482pt}{1.200pt}}
\multiput(974.00,541.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(976,544.01){\rule{0.482pt}{1.200pt}}
\multiput(976.00,543.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(978,545.01){\rule{0.723pt}{1.200pt}}
\multiput(978.00,544.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(981,546.51){\rule{0.482pt}{1.200pt}}
\multiput(981.00,545.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(983,548.01){\rule{0.482pt}{1.200pt}}
\multiput(983.00,547.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(985,549.51){\rule{0.482pt}{1.200pt}}
\multiput(985.00,548.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(987,551.01){\rule{0.482pt}{1.200pt}}
\multiput(987.00,550.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(989,552.51){\rule{0.723pt}{1.200pt}}
\multiput(989.00,551.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(992,554.51){\rule{0.482pt}{1.200pt}}
\multiput(992.00,553.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(994,556.01){\rule{0.482pt}{1.200pt}}
\multiput(994.00,555.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(996,557.51){\rule{0.482pt}{1.200pt}}
\multiput(996.00,556.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(998,559.51){\rule{0.723pt}{1.200pt}}
\multiput(998.00,558.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1001,561.01){\rule{0.482pt}{1.200pt}}
\multiput(1001.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1003,562.51){\rule{0.482pt}{1.200pt}}
\multiput(1003.00,561.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1005,564.51){\rule{0.482pt}{1.200pt}}
\multiput(1005.00,563.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1007,566.51){\rule{0.482pt}{1.200pt}}
\multiput(1007.00,565.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1009,568.51){\rule{0.723pt}{1.200pt}}
\multiput(1009.00,567.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1012,570.51){\rule{0.482pt}{1.200pt}}
\multiput(1012.00,569.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1014,572.51){\rule{0.482pt}{1.200pt}}
\multiput(1014.00,571.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1016,574.51){\rule{0.482pt}{1.200pt}}
\multiput(1016.00,573.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1018,576.51){\rule{0.482pt}{1.200pt}}
\multiput(1018.00,575.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1020,578.51){\rule{0.723pt}{1.200pt}}
\multiput(1020.00,577.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1023,580.51){\rule{0.482pt}{1.200pt}}
\multiput(1023.00,579.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1025,582.51){\rule{0.482pt}{1.200pt}}
\multiput(1025.00,581.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1025.51,586){\rule{1.200pt}{0.723pt}}
\multiput(1024.51,586.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1029,587.51){\rule{0.482pt}{1.200pt}}
\multiput(1029.00,586.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1031,589.51){\rule{0.723pt}{1.200pt}}
\multiput(1031.00,588.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1032.51,593){\rule{1.200pt}{0.723pt}}
\multiput(1031.51,593.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1036,594.51){\rule{0.482pt}{1.200pt}}
\multiput(1036.00,593.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038,596.51){\rule{0.482pt}{1.200pt}}
\multiput(1038.00,595.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1038.51,600){\rule{1.200pt}{0.723pt}}
\multiput(1037.51,600.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1042,602.01){\rule{0.723pt}{1.200pt}}
\multiput(1042.00,600.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1045,604.51){\rule{0.482pt}{1.200pt}}
\multiput(1045.00,603.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1045.51,608){\rule{1.200pt}{0.723pt}}
\multiput(1044.51,608.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1049,609.51){\rule{0.482pt}{1.200pt}}
\multiput(1049.00,608.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1051,612.01){\rule{0.723pt}{1.200pt}}
\multiput(1051.00,610.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1052.51,616){\rule{1.200pt}{0.723pt}}
\multiput(1051.51,616.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1054.51,619){\rule{1.200pt}{0.723pt}}
\multiput(1053.51,619.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1056.51,622){\rule{1.200pt}{0.723pt}}
\multiput(1055.51,622.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1058.51,625){\rule{1.200pt}{0.723pt}}
\multiput(1057.51,625.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1062,626.51){\rule{0.723pt}{1.200pt}}
\multiput(1062.00,625.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1063.51,630){\rule{1.200pt}{0.723pt}}
\multiput(1062.51,630.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1065.51,633){\rule{1.200pt}{0.723pt}}
\multiput(1064.51,633.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1067.51,636){\rule{1.200pt}{0.964pt}}
\multiput(1066.51,636.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1069.51,640){\rule{1.200pt}{0.723pt}}
\multiput(1068.51,640.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1073,642.01){\rule{0.723pt}{1.200pt}}
\multiput(1073.00,640.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1074.51,646){\rule{1.200pt}{0.723pt}}
\multiput(1073.51,646.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1076.51,649){\rule{1.200pt}{0.723pt}}
\multiput(1075.51,649.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1078.51,652){\rule{1.200pt}{0.723pt}}
\multiput(1077.51,652.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1080.51,655){\rule{1.200pt}{0.964pt}}
\multiput(1079.51,655.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1084,658.01){\rule{0.723pt}{1.200pt}}
\multiput(1084.00,656.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1085.51,662){\rule{1.200pt}{0.964pt}}
\multiput(1084.51,662.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1087.51,666){\rule{1.200pt}{0.723pt}}
\multiput(1086.51,666.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1089.51,669){\rule{1.200pt}{0.723pt}}
\multiput(1088.51,669.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1092.01,672){\rule{1.200pt}{0.964pt}}
\multiput(1090.51,672.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1094.51,676){\rule{1.200pt}{0.723pt}}
\multiput(1093.51,676.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1096.51,679){\rule{1.200pt}{0.964pt}}
\multiput(1095.51,679.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1098.51,683){\rule{1.200pt}{0.723pt}}
\multiput(1097.51,683.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1100.51,686){\rule{1.200pt}{0.964pt}}
\multiput(1099.51,686.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1104,689.01){\rule{0.723pt}{1.200pt}}
\multiput(1104.00,687.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1105.51,693){\rule{1.200pt}{0.964pt}}
\multiput(1104.51,693.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1107.51,697){\rule{1.200pt}{0.964pt}}
\multiput(1106.51,697.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1109.51,701){\rule{1.200pt}{0.723pt}}
\multiput(1108.51,701.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1111.51,704){\rule{1.200pt}{0.964pt}}
\multiput(1110.51,704.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1114.01,708){\rule{1.200pt}{0.964pt}}
\multiput(1112.51,708.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1116.51,712){\rule{1.200pt}{0.723pt}}
\multiput(1115.51,712.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1118.51,715){\rule{1.200pt}{0.964pt}}
\multiput(1117.51,715.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1120.51,719){\rule{1.200pt}{0.964pt}}
\multiput(1119.51,719.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1124,722.01){\rule{0.723pt}{1.200pt}}
\multiput(1124.00,720.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1125.51,726){\rule{1.200pt}{0.964pt}}
\multiput(1124.51,726.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1127.51,730){\rule{1.200pt}{0.964pt}}
\multiput(1126.51,730.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1129.51,734){\rule{1.200pt}{0.723pt}}
\multiput(1128.51,734.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1131.51,737){\rule{1.200pt}{0.964pt}}
\multiput(1130.51,737.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1134.01,741){\rule{1.200pt}{0.964pt}}
\multiput(1132.51,741.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1136.51,745){\rule{1.200pt}{0.723pt}}
\multiput(1135.51,745.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1138.51,748){\rule{1.200pt}{0.964pt}}
\multiput(1137.51,748.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1140.51,752){\rule{1.200pt}{0.964pt}}
\multiput(1139.51,752.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1142.51,756){\rule{1.200pt}{0.723pt}}
\multiput(1141.51,756.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1145.01,759){\rule{1.200pt}{0.964pt}}
\multiput(1143.51,759.00)(3.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1147.51,763){\rule{1.200pt}{0.723pt}}
\multiput(1146.51,763.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1149.51,766){\rule{1.200pt}{0.723pt}}
\multiput(1148.51,766.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1151.51,769){\rule{1.200pt}{0.964pt}}
\multiput(1150.51,769.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1153.51,773){\rule{1.200pt}{0.723pt}}
\multiput(1152.51,773.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1157,775.01){\rule{0.723pt}{1.200pt}}
\multiput(1157.00,773.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1158.51,779){\rule{1.200pt}{0.964pt}}
\multiput(1157.51,779.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1160.51,783){\rule{1.200pt}{0.723pt}}
\multiput(1159.51,783.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1162.51,786){\rule{1.200pt}{0.723pt}}
\multiput(1161.51,786.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1166,788.01){\rule{0.723pt}{1.200pt}}
\multiput(1166.00,786.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1169,790.51){\rule{0.482pt}{1.200pt}}
\multiput(1169.00,789.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1169.51,794){\rule{1.200pt}{0.723pt}}
\multiput(1168.51,794.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1171.51,797){\rule{1.200pt}{0.723pt}}
\multiput(1170.51,797.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1175,798.51){\rule{0.482pt}{1.200pt}}
\multiput(1175.00,797.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1177,801.01){\rule{0.723pt}{1.200pt}}
\multiput(1177.00,799.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1180,803.51){\rule{0.482pt}{1.200pt}}
\multiput(1180.00,802.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1182,805.51){\rule{0.482pt}{1.200pt}}
\multiput(1182.00,804.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1182.51,809){\rule{1.200pt}{0.723pt}}
\multiput(1181.51,809.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1186,810.01){\rule{0.482pt}{1.200pt}}
\multiput(1186.00,809.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1188,811.51){\rule{0.723pt}{1.200pt}}
\multiput(1188.00,810.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1191,813.51){\rule{0.482pt}{1.200pt}}
\multiput(1191.00,812.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1193,815.01){\rule{0.482pt}{1.200pt}}
\multiput(1193.00,814.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1195,816.51){\rule{0.482pt}{1.200pt}}
\multiput(1195.00,815.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1197,818.01){\rule{0.482pt}{1.200pt}}
\multiput(1197.00,817.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1199,819.01){\rule{0.723pt}{1.200pt}}
\multiput(1199.00,818.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1202,820.01){\rule{0.482pt}{1.200pt}}
\multiput(1202.00,819.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1204,821.01){\rule{0.482pt}{1.200pt}}
\multiput(1204.00,820.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(941.0,528.0){\usebox{\plotpoint}}
\put(1208,822.01){\rule{0.482pt}{1.200pt}}
\multiput(1208.00,821.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1206.0,824.0){\usebox{\plotpoint}}
\put(1215,822.01){\rule{0.482pt}{1.200pt}}
\multiput(1215.00,822.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1210.0,825.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(1219,821.01){\rule{0.723pt}{1.200pt}}
\multiput(1219.00,821.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1222,820.01){\rule{0.482pt}{1.200pt}}
\multiput(1222.00,820.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1224,819.01){\rule{0.482pt}{1.200pt}}
\multiput(1224.00,819.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1226,818.01){\rule{0.482pt}{1.200pt}}
\multiput(1226.00,818.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1228,816.51){\rule{0.482pt}{1.200pt}}
\multiput(1228.00,817.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1230,815.01){\rule{0.723pt}{1.200pt}}
\multiput(1230.00,815.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1233,813.51){\rule{0.482pt}{1.200pt}}
\multiput(1233.00,814.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1235,811.51){\rule{0.482pt}{1.200pt}}
\multiput(1235.00,812.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1235.51,810){\rule{1.200pt}{0.723pt}}
\multiput(1234.51,811.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1237.51,807){\rule{1.200pt}{0.723pt}}
\multiput(1236.51,808.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1241,803.51){\rule{0.723pt}{1.200pt}}
\multiput(1241.00,804.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1242.51,802){\rule{1.200pt}{0.723pt}}
\multiput(1241.51,803.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1244.51,798){\rule{1.200pt}{0.964pt}}
\multiput(1243.51,800.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1246.51,795){\rule{1.200pt}{0.723pt}}
\multiput(1245.51,796.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1249.01,791){\rule{1.200pt}{0.964pt}}
\multiput(1247.51,793.00)(3.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1251.51,787){\rule{1.200pt}{0.964pt}}
\multiput(1250.51,789.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1253.51,783){\rule{1.200pt}{0.964pt}}
\multiput(1252.51,785.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1255.51,778){\rule{1.200pt}{1.204pt}}
\multiput(1254.51,780.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1257.51,774){\rule{1.200pt}{0.964pt}}
\multiput(1256.51,776.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1260.01,769){\rule{1.200pt}{1.204pt}}
\multiput(1258.51,771.50)(3.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1262.51,764){\rule{1.200pt}{1.204pt}}
\multiput(1261.51,766.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1264.51,759){\rule{1.200pt}{1.204pt}}
\multiput(1263.51,761.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1266.51,753){\rule{1.200pt}{1.445pt}}
\multiput(1265.51,756.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1268.51,748){\rule{1.200pt}{1.204pt}}
\multiput(1267.51,750.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1271.01,742){\rule{1.200pt}{1.445pt}}
\multiput(1269.51,745.00)(3.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1273.51,736){\rule{1.200pt}{1.445pt}}
\multiput(1272.51,739.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1275.51,730){\rule{1.200pt}{1.445pt}}
\multiput(1274.51,733.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1277.51,724){\rule{1.200pt}{1.445pt}}
\multiput(1276.51,727.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1279.51,718){\rule{1.200pt}{1.445pt}}
\multiput(1278.51,721.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1282.01,712){\rule{1.200pt}{1.445pt}}
\multiput(1280.51,715.00)(3.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1284.51,705){\rule{1.200pt}{1.686pt}}
\multiput(1283.51,708.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1286.51,699){\rule{1.200pt}{1.445pt}}
\multiput(1285.51,702.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1288.51,693){\rule{1.200pt}{1.445pt}}
\multiput(1287.51,696.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1291.01,686){\rule{1.200pt}{1.686pt}}
\multiput(1289.51,689.50)(3.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1293.51,680){\rule{1.200pt}{1.445pt}}
\multiput(1292.51,683.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1295.51,673){\rule{1.200pt}{1.686pt}}
\multiput(1294.51,676.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1297.51,667){\rule{1.200pt}{1.445pt}}
\multiput(1296.51,670.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1299.51,661){\rule{1.200pt}{1.445pt}}
\multiput(1298.51,664.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1302.01,655){\rule{1.200pt}{1.445pt}}
\multiput(1300.51,658.00)(3.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1304.51,649){\rule{1.200pt}{1.445pt}}
\multiput(1303.51,652.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1306.51,643){\rule{1.200pt}{1.445pt}}
\multiput(1305.51,646.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1308.51,637){\rule{1.200pt}{1.445pt}}
\multiput(1307.51,640.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1310.51,631){\rule{1.200pt}{1.445pt}}
\multiput(1309.51,634.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1313.01,626){\rule{1.200pt}{1.204pt}}
\multiput(1311.51,628.50)(3.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1315.51,621){\rule{1.200pt}{1.204pt}}
\multiput(1314.51,623.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1317.51,616){\rule{1.200pt}{1.204pt}}
\multiput(1316.51,618.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1319.51,611){\rule{1.200pt}{1.204pt}}
\multiput(1318.51,613.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1321.51,606){\rule{1.200pt}{1.204pt}}
\multiput(1320.51,608.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1324.01,601){\rule{1.200pt}{1.204pt}}
\multiput(1322.51,603.50)(3.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1326.51,597){\rule{1.200pt}{0.964pt}}
\multiput(1325.51,599.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1328.51,592){\rule{1.200pt}{1.204pt}}
\multiput(1327.51,594.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1330.51,588){\rule{1.200pt}{0.964pt}}
\multiput(1329.51,590.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1333.01,584){\rule{1.200pt}{0.964pt}}
\multiput(1331.51,586.00)(3.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1335.51,581){\rule{1.200pt}{0.723pt}}
\multiput(1334.51,582.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1337.51,577){\rule{1.200pt}{0.964pt}}
\multiput(1336.51,579.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1339.51,574){\rule{1.200pt}{0.723pt}}
\multiput(1338.51,575.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1341.51,570){\rule{1.200pt}{0.964pt}}
\multiput(1340.51,572.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1345,566.01){\rule{0.723pt}{1.200pt}}
\multiput(1345.00,567.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1346.51,564){\rule{1.200pt}{0.723pt}}
\multiput(1345.51,565.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1348.51,561){\rule{1.200pt}{0.723pt}}
\multiput(1347.51,562.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1350.51,558){\rule{1.200pt}{0.723pt}}
\multiput(1349.51,559.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1354,554.51){\rule{0.482pt}{1.200pt}}
\multiput(1354.00,555.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1356,552.01){\rule{0.723pt}{1.200pt}}
\multiput(1356.00,553.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1359,549.51){\rule{0.482pt}{1.200pt}}
\multiput(1359.00,550.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1361,547.51){\rule{0.482pt}{1.200pt}}
\multiput(1361.00,548.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1361.51,546){\rule{1.200pt}{0.723pt}}
\multiput(1360.51,547.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1365,542.51){\rule{0.482pt}{1.200pt}}
\multiput(1365.00,543.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1367,540.51){\rule{0.723pt}{1.200pt}}
\multiput(1367.00,541.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1370,538.51){\rule{0.482pt}{1.200pt}}
\multiput(1370.00,539.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1372,536.51){\rule{0.482pt}{1.200pt}}
\multiput(1372.00,537.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1374,535.01){\rule{0.482pt}{1.200pt}}
\multiput(1374.00,535.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1376,533.51){\rule{0.723pt}{1.200pt}}
\multiput(1376.00,534.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1379,531.51){\rule{0.482pt}{1.200pt}}
\multiput(1379.00,532.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1381,530.01){\rule{0.482pt}{1.200pt}}
\multiput(1381.00,530.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1383,528.51){\rule{0.482pt}{1.200pt}}
\multiput(1383.00,529.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1385,527.01){\rule{0.482pt}{1.200pt}}
\multiput(1385.00,527.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1387,525.51){\rule{0.723pt}{1.200pt}}
\multiput(1387.00,526.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(1390,524.01){\rule{0.482pt}{1.200pt}}
\multiput(1390.00,524.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1392,523.01){\rule{0.482pt}{1.200pt}}
\multiput(1392.00,523.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1394,522.01){\rule{0.482pt}{1.200pt}}
\multiput(1394.00,522.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1396,520.51){\rule{0.482pt}{1.200pt}}
\multiput(1396.00,521.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1398,519.01){\rule{0.723pt}{1.200pt}}
\multiput(1398.00,519.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1401,518.01){\rule{0.482pt}{1.200pt}}
\multiput(1401.00,518.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1403,517.01){\rule{0.482pt}{1.200pt}}
\multiput(1403.00,517.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1405,516.01){\rule{0.482pt}{1.200pt}}
\multiput(1405.00,516.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1407,515.01){\rule{0.482pt}{1.200pt}}
\multiput(1407.00,515.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1409,514.01){\rule{0.723pt}{1.200pt}}
\multiput(1409.00,514.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1412,513.01){\rule{0.482pt}{1.200pt}}
\multiput(1412.00,513.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1217.0,824.0){\usebox{\plotpoint}}
\put(1416,512.01){\rule{0.482pt}{1.200pt}}
\multiput(1416.00,512.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1418,511.01){\rule{0.723pt}{1.200pt}}
\multiput(1418.00,511.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1421,510.01){\rule{0.482pt}{1.200pt}}
\multiput(1421.00,510.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1414.0,515.0){\usebox{\plotpoint}}
\put(1425,509.01){\rule{0.482pt}{1.200pt}}
\multiput(1425.00,509.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1427,508.01){\rule{0.482pt}{1.200pt}}
\multiput(1427.00,508.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1423.0,512.0){\usebox{\plotpoint}}
\put(1432,507.01){\rule{0.482pt}{1.200pt}}
\multiput(1432.00,507.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1429.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(500,786){\makebox(0,0)[r]{ n=1        }}
\multiput(522,786)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(588,786){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220.00,495.00){\usebox{\plotpoint}}
\multiput(222,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,495.00){\usebox{\plotpoint}}
\multiput(242,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,495.00){\usebox{\plotpoint}}
\multiput(262,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,495.00){\usebox{\plotpoint}}
\multiput(284,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(300,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,495.00){\usebox{\plotpoint}}
\multiput(304,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,495.00){\usebox{\plotpoint}}
\multiput(324,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,495.00){\usebox{\plotpoint}}
\multiput(346,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(351,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,495)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(365.05,494.00){\usebox{\plotpoint}}
\multiput(366,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(370,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.81,494.00){\usebox{\plotpoint}}
\multiput(386,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(388,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.56,494.00){\usebox{\plotpoint}}
\multiput(408,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.32,494.00){\usebox{\plotpoint}}
\multiput(428,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.86,493.07){\usebox{\plotpoint}}
\multiput(448,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.59,493.00){\usebox{\plotpoint}}
\multiput(470,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,493)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(489.19,492.00){\usebox{\plotpoint}}
\multiput(490,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(509.94,492.00){\usebox{\plotpoint}}
\multiput(510,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(512,492)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(514,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(523,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.46,491.00){\usebox{\plotpoint}}
\multiput(532,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,491)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(536,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.88,489.56){\usebox{\plotpoint}}
\multiput(552,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,489)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(565,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(571.26,488.00){\usebox{\plotpoint}}
\multiput(572,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,488)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(578,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,487)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(591.55,486.00){\usebox{\plotpoint}}
\multiput(592,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,486)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(598,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,485)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(607,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.83,484.00){\usebox{\plotpoint}}
\multiput(614,484)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(616,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,483)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(622,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,482)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(629,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.88,481.00){\usebox{\plotpoint}}
\multiput(634,481)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(636,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,480)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(642,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,479)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(647,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,478)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(651.69,477.00){\usebox{\plotpoint}}
\multiput(653,477)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,477)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(658,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,476)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(662,475)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,475)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(667,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,474)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(671.58,473.00){\usebox{\plotpoint}}
\multiput(673,473)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(676,472)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,472)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(680,471)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,471)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(684,470)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(687,469)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,469)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(691.27,467.87){\usebox{\plotpoint}}
\multiput(693,467)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,467)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(698,466)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,466)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(702,465)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,464)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(706,463)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(710.74,462.13){\usebox{\plotpoint}}
\multiput(711,462)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(713,461)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(715,460)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(718,460)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(720,459)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(722,458)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(724,457)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(726,456)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(729.89,455.00){\usebox{\plotpoint}}
\multiput(731,455)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(733,454)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(735,453)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(737,452)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(740,451)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(742,450)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(744,449)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(746,448)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(748.79,446.74){\usebox{\plotpoint}}
\multiput(751,446)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(753,445)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(755,444)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(757,443)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(760,442)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(762,440)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(764,439)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(767.12,437.44){\usebox{\plotpoint}}
\multiput(768,437)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(771,436)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(773,434)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(775,433)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(777,432)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(779,431)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(782,429)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(785.10,427.45){\usebox{\plotpoint}}
\multiput(786,427)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(788,425)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(790,424)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(793,422)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(795,421)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(797,420)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(799,418)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(802.44,416.56){\usebox{\plotpoint}}
\multiput(804,415)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(806,413)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(808,412)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(810,410)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(813,409)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(815,407)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(818.64,404.18){\usebox{\plotpoint}}
\multiput(819,404)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(821,402)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(824,400)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(826,399)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(828,397)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(830,395)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(834.71,391.29){\usebox{\plotpoint}}
\multiput(835,391)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(837,390)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(839,388)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(841,386)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(844,384)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(846,382)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(848,380)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(850.26,377.74){\usebox{\plotpoint}}
\multiput(852,376)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(855,374)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(857,372)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(859,370)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(861,368)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(865.80,364.13){\usebox{\plotpoint}}
\multiput(866,364)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(868,362)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(870,359)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(872,357)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(874,355)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(877,353)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(880.41,349.59){\usebox{\plotpoint}}
\multiput(881,349)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(883,346)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(886,344)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(888,342)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(890,340)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(892,337)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(894.52,334.66){\usebox{\plotpoint}}
\multiput(897,333)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(899,331)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(901,328)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(903,326)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(905,324)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(909.15,320.28){\usebox{\plotpoint}}
\multiput(910,319)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(912,317)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(914,315)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(916,312)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(919,310)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(921,308)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(923.39,305.42){\usebox{\plotpoint}}
\multiput(925,303)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(928,301)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(930,299)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(932,297)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(934,295)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(937.79,290.81){\usebox{\plotpoint}}
\multiput(939,290)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(941,288)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(943,286)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(945,284)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(947,282)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(950,280)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(952.86,276.71){\usebox{\plotpoint}}
\multiput(954,275)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(956,273)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(958,272)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(961,270)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(963,268)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(965,266)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(968.29,263.14){\usebox{\plotpoint}}
\multiput(970,262)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(972,261)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(974,259)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(976,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(978,256)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(981,254)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(983,253)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(985.44,251.78){\usebox{\plotpoint}}
\multiput(987,251)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(989,249)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(992,248)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(994,247)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(996,246)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(998,245)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1001,244)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1003.91,243.00){\usebox{\plotpoint}}
\multiput(1005,243)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1007,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,242)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1012,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1024.27,241.00){\usebox{\plotpoint}}
\multiput(1025,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,241)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1029,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,242)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1034,243)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1036,244)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1038,245)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1040,246)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1043.60,247.53){\usebox{\plotpoint}}
\multiput(1045,248)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1047,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1049,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1051,253)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1054,254)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1056,256)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1059.42,260.13){\usebox{\plotpoint}}
\multiput(1060,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1062,263)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1065,266)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1067,268)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1069,271)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1072.44,276.17){\usebox{\plotpoint}}
\multiput(1073,277)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1076,280)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1078,284)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1080,287)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1083.32,293.65){\usebox{\plotpoint}}
\multiput(1084,295)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1087,299)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1089,303)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1092.97,311.92){\usebox{\plotpoint}}
\multiput(1093,312)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1096,316)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1098,321)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1101.82,330.55){\usebox{\plotpoint}}
\multiput(1102,331)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1104,336)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1107,341)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1110.16,349.48){\usebox{\plotpoint}}
\multiput(1111,352)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1113,358)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1117.86,368.72){\usebox{\plotpoint}}
\multiput(1118,369)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1120,375)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1122,382)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1124.23,388.46){\usebox{\plotpoint}}
\multiput(1127,394)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1129,401)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1131.26,407.92){\usebox{\plotpoint}}
\multiput(1133,414)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1135,421)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1138.12,427.42){\usebox{\plotpoint}}
\multiput(1140,434)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1143.82,447.38){\usebox{\plotpoint}}
\multiput(1144,448)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1146,455)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1150.18,467.12){\usebox{\plotpoint}}
\multiput(1151,470)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1153,477)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1155.78,487.11){\usebox{\plotpoint}}
\multiput(1157,492)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1160,499)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1162.20,506.79){\usebox{\plotpoint}}
\multiput(1164,514)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1168.38,526.55){\usebox{\plotpoint}}
\multiput(1169,528)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1171,536)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1174.00,546.52){\usebox{\plotpoint}}
\multiput(1175,550)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1177,557)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1180.36,566.26){\usebox{\plotpoint}}
\multiput(1182,572)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1184,579)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1186.06,586.21){\usebox{\plotpoint}}
\multiput(1188,593)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1192.92,605.72){\usebox{\plotpoint}}
\multiput(1193,606)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1195,613)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1197,619)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1199.24,625.48){\usebox{\plotpoint}}
\multiput(1202,631)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1204,638)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1206.61,644.82){\usebox{\plotpoint}}
\multiput(1208,649)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1210,655)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1214.56,663.89){\usebox{\plotpoint}}
\multiput(1215,665)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1217,670)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1219,675)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1223.41,682.52){\usebox{\plotpoint}}
\multiput(1224,684)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1226,688)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1228,692)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1230,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1234.32,699.97){\usebox{\plotpoint}}
\multiput(1235,701)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1237,704)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1239,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1241,709)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1244,711)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1246,712)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1248.73,714.36){\usebox{\plotpoint}}
\multiput(1250,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,715)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1255,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1257,716)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1259,716)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1261,715)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1264,714)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1266,713)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1268.16,711.84){\usebox{\plotpoint}}
\multiput(1270,710)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1272,708)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1275,705)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1277,703)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1279,700)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1281.47,696.07){\usebox{\plotpoint}}
\multiput(1283,693)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1286,689)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1288,686)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1291.49,678.02){\usebox{\plotpoint}}
\multiput(1292,677)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1295,673)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1297,668)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1300.77,659.58){\usebox{\plotpoint}}
\multiput(1301,659)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1303,654)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(1306,649)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1309.58,640.84){\usebox{\plotpoint}}
\multiput(1310,640)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1312,635)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1314,630)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(1318.44,622.13){\usebox{\plotpoint}}
\multiput(1319,621)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1321,616)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1323,611)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1326.72,603.14){\usebox{\plotpoint}}
\multiput(1328,601)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1330,597)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1332,592)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1336.36,584.85){\usebox{\plotpoint}}
\multiput(1337,584)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1339,581)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1341,577)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1343,574)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1347.50,567.50){\usebox{\plotpoint}}
\multiput(1348,567)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1350,564)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1352,561)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1354,558)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1356,556)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1360.53,551.47){\usebox{\plotpoint}}
\multiput(1361,551)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1363,549)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1365,546)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1367,544)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1370,542)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1372,540)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1375.40,537.30){\usebox{\plotpoint}}
\multiput(1376,537)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1379,535)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1381,533)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1383,532)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1385,530)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1387,529)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1390,527)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1392.45,525.77){\usebox{\plotpoint}}
\multiput(1394,525)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1396,524)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1398,522)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1401,521)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1403,520)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1405,519)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1407,518)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1410.76,516.41){\usebox{\plotpoint}}
\multiput(1412,516)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1414,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,515)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1418,514)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1421,513)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1423,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,512)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1427,511)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1430.10,510.00){\usebox{\plotpoint}}
\multiput(1432,510)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1434,509){\usebox{\plotpoint}}
\put(500,741){\makebox(0,0)[r]{ n=2        }}
\multiput(522,741)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(588,741){\usebox{\plotpoint}}
\put(220,497){\usebox{\plotpoint}}
\put(220.00,497.00){\usebox{\plotpoint}}
\multiput(222,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(225,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(227,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(229,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(231,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(233,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(236,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(238,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(240,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(242,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(244,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(247,497)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(249,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(251,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(253,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(255,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(258,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(261.27,498.00){\usebox{\plotpoint}}
\multiput(262,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(264,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(267,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(269,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(271,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(273,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(275,498)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(278,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(280,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(282,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(284,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(286,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(289,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(291,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(293,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(295,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(297,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(300,499)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(302.39,500.00){\usebox{\plotpoint}}
\multiput(304,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(306,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(309,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(311,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(313,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(315,500)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(317,500)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(320,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(322,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(324,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(326,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(328,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(331,501)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(333,501)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(335,502)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(337,502)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(340,502)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(343.50,502.00){\usebox{\plotpoint}}
\multiput(344,502)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(346,502)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(348,503)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(351,503)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(353,503)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(355,503)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(357,503)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(359,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(362,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(364,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(366,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(368,504)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(370,505)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(373,505)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(375,505)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(377,505)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(379,506)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(382,506)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(384.07,506.00){\usebox{\plotpoint}}
\multiput(386,506)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(388,507)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(390,507)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(393,507)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(395,507)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(397,508)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(399,508)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(401,508)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(404,509)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(406,509)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(408,509)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(410,510)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(412,510)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(415,510)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(417,511)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(419,511)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(421,511)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(424.31,512.00){\usebox{\plotpoint}}
\multiput(426,512)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(428,512)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(430,513)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(432,513)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(435,514)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(437,514)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(439,514)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(441,515)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(443,515)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(446,516)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(448,516)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(450,517)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(452,517)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(454,517)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(457,518)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(459,518)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(461,519)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(464.32,519.44){\usebox{\plotpoint}}
\multiput(466,520)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(468,521)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(470,521)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(472,522)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(474,522)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(477,523)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(479,523)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(481,524)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(483,525)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(485,525)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(488,526)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,526)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(492,527)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(494,528)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(496,528)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(499,529)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(501,530)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(503.54,530.27){\usebox{\plotpoint}}
\multiput(505,531)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(508,532)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(510,533)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(512,533)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(514,534)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(516,535)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(519,536)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(521,537)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(523,537)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(525,538)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(527,539)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(530,540)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(532,541)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(534,542)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(536,543)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(538,543)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(541.98,544.49){\usebox{\plotpoint}}
\multiput(543,545)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(545,546)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(547,547)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(550,548)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(552,549)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(554,550)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(556,551)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(558,552)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(561,553)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(563,554)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(565,556)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(567,557)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(569,558)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(572,559)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(574,560)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(576,561)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(578.87,562.87){\usebox{\plotpoint}}
\multiput(580,564)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(583,565)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(585,566)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(587,567)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(589,569)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(592,570)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(594,571)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(596,572)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(598,574)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(600,575)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(603,576)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(605,578)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(607,579)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(609,581)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(611,582)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(614.21,583.21){\usebox{\plotpoint}}
\multiput(616,585)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(618,586)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(620,588)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(622,589)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(625,591)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(627,592)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(629,594)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(631,595)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(634,597)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(636,599)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(638,600)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(640,602)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(642,603)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(645,605)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(647.54,607.27){\usebox{\plotpoint}}
\multiput(649,608)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(651,610)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(653,612)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(656,613)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(658,615)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(660,617)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(662,619)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(664,620)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(667,622)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(669,624)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(671,626)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(673,627)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(676,629)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(679.70,632.70){\usebox{\plotpoint}}
\multiput(680,633)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(682,635)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(684,637)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(687,638)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(689,640)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(691,642)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(693,644)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(695,646)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(698,648)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(700,649)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(702,651)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(704,653)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(706,655)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(709,657)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(711.14,659.14){\usebox{\plotpoint}}
\multiput(713,661)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(715,663)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(718,664)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(720,666)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(722,668)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(724,670)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(726,672)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(729,674)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(731,676)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(733,677)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(735,679)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(737,681)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(740,683)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(742.72,685.36){\usebox{\plotpoint}}
\multiput(744,686)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(746,688)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(748,690)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(751,692)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(753,693)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(755,695)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(757,697)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(760,698)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(762,700)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(764,701)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(766,703)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(768,705)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(771,706)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(773,708)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(775.73,709.37){\usebox{\plotpoint}}
\multiput(777,710)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(779,712)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(782,713)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(784,714)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(786,716)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(788,717)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(790,718)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(793,719)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(795,720)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(797,721)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(799,723)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(802,723)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(804,724)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(806,725)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(808,726)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(812.16,727.00){\usebox{\plotpoint}}
\multiput(813,727)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(815,728)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(817,729)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(819,729)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(821,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(824,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(826,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(828,730)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(830,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(833,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(835,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(837,731)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(839,731)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(841,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(844,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(846,730)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(848,729)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(850,729)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(852.02,728.00){\usebox{\plotpoint}}
\multiput(855,728)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(857,727)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(859,726)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(861,725)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(863,724)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(866,723)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(868,722)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(870,720)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(872,719)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(874,717)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(877,716)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(879,714)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(881,712)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(883,710)(34.539,-23.026){0}{\usebox{\plotpoint}}
\put(886.74,707.26){\usebox{\plotpoint}}
\multiput(888,706)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(890,704)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(892,701)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(894,699)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(897,696)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(899,694)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(901,691)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(903,688)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(905,685)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(908,682)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(910,679)(23.026,-34.539){0}{\usebox{\plotpoint}}
\put(912.50,675.00){\usebox{\plotpoint}}
\multiput(914,672)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(916,669)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(919,665)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(921,661)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(923,658)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(925,654)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(928,650)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(930,646)(15.417,-38.542){0}{\usebox{\plotpoint}}
\put(932.96,639.08){\usebox{\plotpoint}}
\multiput(934,637)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(936,633)(21.357,-35.595){0}{\usebox{\plotpoint}}
\multiput(939,628)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(941,624)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(943,619)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(945,614)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(947,609)(21.357,-35.595){0}{\usebox{\plotpoint}}
\put(950.90,601.75){\usebox{\plotpoint}}
\multiput(952,599)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(954,594)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(956,589)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(958,584)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(961,578)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(963,573)(15.417,-38.542){0}{\usebox{\plotpoint}}
\put(966.55,563.34){\usebox{\plotpoint}}
\multiput(967,562)(21.357,-35.595){0}{\usebox{\plotpoint}}
\multiput(970,557)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(972,551)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(974,545)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(976,540)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(978,534)(18.564,-37.129){0}{\usebox{\plotpoint}}
\put(982.01,524.96){\usebox{\plotpoint}}
\multiput(983,522)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(985,516)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(987,510)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(989,505)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(992,499)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(994,493)(13.127,-39.381){0}{\usebox{\plotpoint}}
\put(996.32,486.05){\usebox{\plotpoint}}
\multiput(998,481)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1001,475)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1003,469)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1005,463)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1007,457)(15.417,-38.542){0}{\usebox{\plotpoint}}
\put(1011.29,447.42){\usebox{\plotpoint}}
\multiput(1012,446)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1014,440)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1016,435)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1018,429)(13.127,-39.381){0}{\usebox{\plotpoint}}
\multiput(1020,423)(21.357,-35.595){0}{\usebox{\plotpoint}}
\multiput(1023,418)(13.127,-39.381){0}{\usebox{\plotpoint}}
\put(1026.26,408.84){\usebox{\plotpoint}}
\multiput(1027,407)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1029,402)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1031,397)(21.357,-35.595){0}{\usebox{\plotpoint}}
\multiput(1034,392)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1036,387)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1038,382)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1040,377)(18.564,-37.129){0}{\usebox{\plotpoint}}
\put(1043.18,371.03){\usebox{\plotpoint}}
\multiput(1045,368)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1047,364)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1049,360)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1051,356)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(1054,352)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1056,349)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1058,345)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1060,342)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1062,339)(29.353,-29.353){0}{\usebox{\plotpoint}}
\put(1065.02,335.97){\usebox{\plotpoint}}
\multiput(1067,333)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1069,330)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1071,328)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1073,326)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1076,324)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1078,322)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1080,321)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1082,319)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1084,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,318)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1089,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1098.63,317.32){\usebox{\plotpoint}}
\multiput(1100,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1102,318)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1104,319)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(1107,321)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1109,322)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1111,324)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1113,326)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1115,328)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1118,331)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(1120,334)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(1122,337)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(1124,340)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(1127.95,344.89){\usebox{\plotpoint}}
\multiput(1129,347)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1131,351)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1133,355)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1135,359)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(1138,364)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1140,368)(15.417,38.542){0}{\usebox{\plotpoint}}
\multiput(1142,373)(15.417,38.542){0}{\usebox{\plotpoint}}
\put(1145.48,382.43){\usebox{\plotpoint}}
\multiput(1146,384)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(1149,389)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1151,395)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1153,401)(15.417,38.542){0}{\usebox{\plotpoint}}
\multiput(1155,406)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1157,413)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(1160.63,420.90){\usebox{\plotpoint}}
\multiput(1162,425)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1164,432)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1166,438)(16.352,38.155){0}{\usebox{\plotpoint}}
\multiput(1169,445)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1171,452)(13.127,39.381){0}{\usebox{\plotpoint}}
\put(1173.65,460.27){\usebox{\plotpoint}}
\multiput(1175,465)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1177,472)(16.352,38.155){0}{\usebox{\plotpoint}}
\multiput(1180,479)(10.068,40.272){0}{\usebox{\plotpoint}}
\multiput(1182,487)(11.404,39.914){0}{\usebox{\plotpoint}}
\put(1185.69,499.93){\usebox{\plotpoint}}
\multiput(1186,501)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1188,508)(16.352,38.155){0}{\usebox{\plotpoint}}
\multiput(1191,515)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1193,522)(10.068,40.272){0}{\usebox{\plotpoint}}
\multiput(1195,530)(11.404,39.914){0}{\usebox{\plotpoint}}
\put(1197.74,539.59){\usebox{\plotpoint}}
\multiput(1199,544)(16.352,38.155){0}{\usebox{\plotpoint}}
\multiput(1202,551)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1204,558)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1206,565)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1208,571)(11.404,39.914){0}{\usebox{\plotpoint}}
\put(1210.45,579.06){\usebox{\plotpoint}}
\multiput(1213,585)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1215,591)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1217,597)(11.404,39.914){0}{\usebox{\plotpoint}}
\multiput(1219,604)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1222,610)(15.417,38.542){0}{\usebox{\plotpoint}}
\put(1224.96,617.87){\usebox{\plotpoint}}
\multiput(1226,621)(13.127,39.381){0}{\usebox{\plotpoint}}
\multiput(1228,627)(15.417,38.542){0}{\usebox{\plotpoint}}
\multiput(1230,632)(21.357,35.595){0}{\usebox{\plotpoint}}
\multiput(1233,637)(15.417,38.542){0}{\usebox{\plotpoint}}
\multiput(1235,642)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1237,646)(15.417,38.542){0}{\usebox{\plotpoint}}
\multiput(1239,651)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(1241.67,655.67){\usebox{\plotpoint}}
\multiput(1244,658)(18.564,37.129){0}{\usebox{\plotpoint}}
\multiput(1246,662)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(1248,665)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(1250,668)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1253,671)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1255,673)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1257,675)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1259,677)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1261,678)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1264,679)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1266,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1268,680)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(1271.73,680.13){\usebox{\plotpoint}}
\multiput(1272,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1275,680)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1277,679)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1279,678)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1281,676)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1283,674)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1286,672)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1288,670)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1290,667)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1292,665)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1295,662)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1297,658)(23.026,-34.539){0}{\usebox{\plotpoint}}
\put(1300.30,652.41){\usebox{\plotpoint}}
\multiput(1301,651)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1303,648)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(1306,644)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1308,640)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1310,636)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1312,632)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1314,628)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(1317,624)(18.564,-37.129){0}{\usebox{\plotpoint}}
\put(1320.77,616.45){\usebox{\plotpoint}}
\multiput(1321,616)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1323,611)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1325,606)(21.357,-35.595){0}{\usebox{\plotpoint}}
\multiput(1328,601)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1330,597)(15.417,-38.542){0}{\usebox{\plotpoint}}
\multiput(1332,592)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1334,588)(24.907,-33.209){0}{\usebox{\plotpoint}}
\multiput(1337,584)(23.026,-34.539){0}{\usebox{\plotpoint}}
\put(1339.66,579.68){\usebox{\plotpoint}}
\multiput(1341,577)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1343,574)(18.564,-37.129){0}{\usebox{\plotpoint}}
\multiput(1345,570)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1348,567)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1350,564)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1352,561)(23.026,-34.539){0}{\usebox{\plotpoint}}
\multiput(1354,558)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1356,556)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1359,553)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1361,551)(29.353,-29.353){0}{\usebox{\plotpoint}}
\put(1364.47,546.80){\usebox{\plotpoint}}
\multiput(1365,546)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1367,544)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1370,542)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1372,540)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1374,538)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1376,537)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1379,535)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1381,533)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1383,532)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(1385,530)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1387,529)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1390,527)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1392,526)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1394,525)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1397.54,522.46){\usebox{\plotpoint}}
\multiput(1398,522)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1401,521)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1403,520)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1405,519)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1407,518)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1409,517)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1412,516)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1414,515)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,515)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1418,514)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(1421,513)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1423,512)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1425,512)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1427,511)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1429,510)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,510)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1434,509){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,696){\makebox(0,0)[r]{ n=6        }}
\put(522.0,696.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,438){\usebox{\plotpoint}}
\put(220.17,435){\rule{0.400pt}{0.700pt}}
\multiput(219.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(222.00,433.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(222.00,434.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(225.17,429){\rule{0.400pt}{0.700pt}}
\multiput(224.17,430.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(227.17,426){\rule{0.400pt}{0.700pt}}
\multiput(226.17,427.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(229.17,423){\rule{0.400pt}{0.700pt}}
\multiput(228.17,424.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(231.17,420){\rule{0.400pt}{0.700pt}}
\multiput(230.17,421.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(233.00,418.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(233.00,419.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(236.17,414){\rule{0.400pt}{0.700pt}}
\multiput(235.17,415.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.17,411){\rule{0.400pt}{0.700pt}}
\multiput(237.17,412.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(240.17,408){\rule{0.400pt}{0.700pt}}
\multiput(239.17,409.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.17,405){\rule{0.400pt}{0.700pt}}
\multiput(241.17,406.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(244,403.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,404.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247.17,400){\rule{0.400pt}{0.700pt}}
\multiput(246.17,401.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(249.17,397){\rule{0.400pt}{0.700pt}}
\multiput(248.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(251,395.17){\rule{0.482pt}{0.400pt}}
\multiput(251.00,396.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.17,392){\rule{0.400pt}{0.700pt}}
\multiput(252.17,393.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(255,390.17){\rule{0.700pt}{0.400pt}}
\multiput(255.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(258.17,387){\rule{0.400pt}{0.700pt}}
\multiput(257.17,388.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(260,385.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,386.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.17,382){\rule{0.400pt}{0.700pt}}
\multiput(261.17,383.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(264,380.17){\rule{0.700pt}{0.400pt}}
\multiput(264.00,381.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(267,378.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,379.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.17,375){\rule{0.400pt}{0.700pt}}
\multiput(268.17,376.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(271,373.17){\rule{0.482pt}{0.400pt}}
\multiput(271.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,371.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,372.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275,369.17){\rule{0.700pt}{0.400pt}}
\multiput(275.00,370.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(278,367.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,368.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,365.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,366.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,363.17){\rule{0.482pt}{0.400pt}}
\multiput(282.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,361.17){\rule{0.482pt}{0.400pt}}
\multiput(284.00,362.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,359.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,360.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,357.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,356.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,354.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,355.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,352.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,351.17){\rule{0.700pt}{0.400pt}}
\multiput(297.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(300,349.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,348.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,347.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,348.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,345.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,346.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309,344.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,345.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,343.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,342.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,341.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,340.67){\rule{0.723pt}{0.400pt}}
\multiput(317.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,339.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,338.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,337.67){\rule{0.723pt}{0.400pt}}
\multiput(328.00,338.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(337,336.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,338.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(344,336.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(353,337.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.0,338.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(357,338.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,339.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,339.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,340.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,341.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,342.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,343.67){\rule{0.723pt}{0.400pt}}
\multiput(370.00,343.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,344.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,346.17){\rule{0.482pt}{0.400pt}}
\multiput(375.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,347.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,348.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,350.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,351.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,353.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,355.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,357.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,356.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,359.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,360.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,362.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.17,364){\rule{0.400pt}{0.700pt}}
\multiput(398.17,364.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(401,367.17){\rule{0.700pt}{0.400pt}}
\multiput(401.00,366.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(404,369.17){\rule{0.482pt}{0.400pt}}
\multiput(404.00,368.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,371.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,370.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.17,373){\rule{0.400pt}{0.700pt}}
\multiput(407.17,373.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410,376.17){\rule{0.482pt}{0.400pt}}
\multiput(410.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(412.00,378.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(412.00,377.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(415,381.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,380.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.17,383){\rule{0.400pt}{0.700pt}}
\multiput(416.17,383.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(419.17,386){\rule{0.400pt}{0.700pt}}
\multiput(418.17,386.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421,389.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,388.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424.17,391){\rule{0.400pt}{0.700pt}}
\multiput(423.17,391.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(426.17,394){\rule{0.400pt}{0.700pt}}
\multiput(425.17,394.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(428.17,397){\rule{0.400pt}{0.700pt}}
\multiput(427.17,397.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(430.17,400){\rule{0.400pt}{0.700pt}}
\multiput(429.17,400.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(432.00,403.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(432.00,402.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(435.17,406){\rule{0.400pt}{0.700pt}}
\multiput(434.17,406.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(437.17,409){\rule{0.400pt}{0.900pt}}
\multiput(436.17,409.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(439.17,413){\rule{0.400pt}{0.700pt}}
\multiput(438.17,413.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(441.17,416){\rule{0.400pt}{0.700pt}}
\multiput(440.17,416.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(443.61,419.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(442.17,419.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(446.17,423){\rule{0.400pt}{0.700pt}}
\multiput(445.17,423.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(448.17,426){\rule{0.400pt}{0.700pt}}
\multiput(447.17,426.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(450.17,429){\rule{0.400pt}{0.900pt}}
\multiput(449.17,429.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(452.17,433){\rule{0.400pt}{0.700pt}}
\multiput(451.17,433.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(454.61,436.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(453.17,436.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(457.17,440){\rule{0.400pt}{0.700pt}}
\multiput(456.17,440.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(459.17,443){\rule{0.400pt}{0.900pt}}
\multiput(458.17,443.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(461.17,447){\rule{0.400pt}{0.900pt}}
\multiput(460.17,447.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(463.00,451.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(463.00,450.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(466.17,454){\rule{0.400pt}{0.900pt}}
\multiput(465.17,454.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(468.17,458){\rule{0.400pt}{0.900pt}}
\multiput(467.17,458.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(470.17,462){\rule{0.400pt}{0.900pt}}
\multiput(469.17,462.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(472.17,466){\rule{0.400pt}{0.700pt}}
\multiput(471.17,466.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(474.61,469.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(473.17,469.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(477.17,473){\rule{0.400pt}{0.900pt}}
\multiput(476.17,473.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(479.17,477){\rule{0.400pt}{0.900pt}}
\multiput(478.17,477.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(481.17,481){\rule{0.400pt}{0.900pt}}
\multiput(480.17,481.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(483.17,485){\rule{0.400pt}{0.700pt}}
\multiput(482.17,485.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(485.61,488.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(484.17,488.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(488.17,492){\rule{0.400pt}{0.900pt}}
\multiput(487.17,492.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(490.17,496){\rule{0.400pt}{0.900pt}}
\multiput(489.17,496.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(492.17,500){\rule{0.400pt}{0.900pt}}
\multiput(491.17,500.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(494.17,504){\rule{0.400pt}{0.900pt}}
\multiput(493.17,504.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(496.00,508.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(496.00,507.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(499.17,511){\rule{0.400pt}{0.900pt}}
\multiput(498.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(501.17,515){\rule{0.400pt}{0.900pt}}
\multiput(500.17,515.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(503.17,519){\rule{0.400pt}{0.900pt}}
\multiput(502.17,519.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(505.61,523.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(504.17,523.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(508.17,527){\rule{0.400pt}{0.700pt}}
\multiput(507.17,527.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510.17,530){\rule{0.400pt}{0.900pt}}
\multiput(509.17,530.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512.17,534){\rule{0.400pt}{0.900pt}}
\multiput(511.17,534.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(514.17,538){\rule{0.400pt}{0.700pt}}
\multiput(513.17,538.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(516.61,541.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(515.17,541.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(519.17,545){\rule{0.400pt}{0.900pt}}
\multiput(518.17,545.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(521.17,549){\rule{0.400pt}{0.700pt}}
\multiput(520.17,549.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523.17,552){\rule{0.400pt}{0.900pt}}
\multiput(522.17,552.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(525.17,556){\rule{0.400pt}{0.700pt}}
\multiput(524.17,556.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(527.61,559.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(526.17,559.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(530.17,563){\rule{0.400pt}{0.700pt}}
\multiput(529.17,563.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(532.17,566){\rule{0.400pt}{0.700pt}}
\multiput(531.17,566.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(534.17,569){\rule{0.400pt}{0.900pt}}
\multiput(533.17,569.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(536.17,573){\rule{0.400pt}{0.700pt}}
\multiput(535.17,573.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(538.00,576.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,575.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541.17,579){\rule{0.400pt}{0.700pt}}
\multiput(540.17,579.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(543.17,582){\rule{0.400pt}{0.700pt}}
\multiput(542.17,582.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545.17,585){\rule{0.400pt}{0.700pt}}
\multiput(544.17,585.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(547.00,588.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(547.00,587.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(550.17,591){\rule{0.400pt}{0.700pt}}
\multiput(549.17,591.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(552,594.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,593.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554.17,596){\rule{0.400pt}{0.700pt}}
\multiput(553.17,596.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(556.17,599){\rule{0.400pt}{0.700pt}}
\multiput(555.17,599.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(558,602.17){\rule{0.700pt}{0.400pt}}
\multiput(558.00,601.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(561.17,604){\rule{0.400pt}{0.700pt}}
\multiput(560.17,604.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(563,607.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,606.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,609.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,608.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,611.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,610.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,613.17){\rule{0.700pt}{0.400pt}}
\multiput(569.00,612.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(572,615.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,614.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,617.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,619.17){\rule{0.482pt}{0.400pt}}
\multiput(576.00,618.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,620.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,622.17){\rule{0.700pt}{0.400pt}}
\multiput(580.00,621.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(583,623.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,625.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,624.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,626.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,627.67){\rule{0.723pt}{0.400pt}}
\multiput(589.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(592,628.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,629.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,630.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,631.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605,632.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616,632.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,634.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(620,631.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625,630.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,629.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,630.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,628.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,627.67){\rule{0.723pt}{0.400pt}}
\multiput(631.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(634,626.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,625.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,626.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,623.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,622.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,623.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,620.17){\rule{0.700pt}{0.400pt}}
\multiput(642.00,621.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(645,618.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,619.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,616.17){\rule{0.482pt}{0.400pt}}
\multiput(647.00,617.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,614.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,615.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,612.17){\rule{0.482pt}{0.400pt}}
\multiput(651.00,613.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,610.17){\rule{0.700pt}{0.400pt}}
\multiput(653.00,611.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(656.17,607){\rule{0.400pt}{0.700pt}}
\multiput(655.17,608.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(658,605.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,606.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660.17,602){\rule{0.400pt}{0.700pt}}
\multiput(659.17,603.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(662.17,599){\rule{0.400pt}{0.700pt}}
\multiput(661.17,600.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(664.00,597.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(664.00,598.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(667.17,593){\rule{0.400pt}{0.700pt}}
\multiput(666.17,594.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(669.17,590){\rule{0.400pt}{0.700pt}}
\multiput(668.17,591.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(671.17,587){\rule{0.400pt}{0.700pt}}
\multiput(670.17,588.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(673.00,585.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(673.00,586.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(676.17,580){\rule{0.400pt}{0.900pt}}
\multiput(675.17,582.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(678.17,577){\rule{0.400pt}{0.700pt}}
\multiput(677.17,578.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(680.17,573){\rule{0.400pt}{0.900pt}}
\multiput(679.17,575.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(682.17,570){\rule{0.400pt}{0.700pt}}
\multiput(681.17,571.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(684.61,567.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(683.17,568.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(687.17,562){\rule{0.400pt}{0.900pt}}
\multiput(686.17,564.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(689.17,558){\rule{0.400pt}{0.900pt}}
\multiput(688.17,560.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(691.17,554){\rule{0.400pt}{0.900pt}}
\multiput(690.17,556.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(693.17,550){\rule{0.400pt}{0.900pt}}
\multiput(692.17,552.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(695.61,547.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(694.17,548.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(698.17,542){\rule{0.400pt}{0.900pt}}
\multiput(697.17,544.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(700.17,538){\rule{0.400pt}{0.900pt}}
\multiput(699.17,540.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(702.17,534){\rule{0.400pt}{0.900pt}}
\multiput(701.17,536.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(704.17,529){\rule{0.400pt}{1.100pt}}
\multiput(703.17,531.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(706.61,526.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(705.17,527.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(709.17,521){\rule{0.400pt}{0.900pt}}
\multiput(708.17,523.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(711.17,516){\rule{0.400pt}{1.100pt}}
\multiput(710.17,518.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(713.17,512){\rule{0.400pt}{0.900pt}}
\multiput(712.17,514.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(715.61,508.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(714.17,510.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(718.17,503){\rule{0.400pt}{0.900pt}}
\multiput(717.17,505.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(720.17,498){\rule{0.400pt}{1.100pt}}
\multiput(719.17,500.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(722.17,494){\rule{0.400pt}{0.900pt}}
\multiput(721.17,496.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(724.17,489){\rule{0.400pt}{1.100pt}}
\multiput(723.17,491.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(726.61,486.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(725.17,487.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(729.17,480){\rule{0.400pt}{1.100pt}}
\multiput(728.17,482.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(731.17,476){\rule{0.400pt}{0.900pt}}
\multiput(730.17,478.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(733.17,471){\rule{0.400pt}{1.100pt}}
\multiput(732.17,473.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(735.17,467){\rule{0.400pt}{0.900pt}}
\multiput(734.17,469.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(737.61,463.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(736.17,465.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(740.17,458){\rule{0.400pt}{0.900pt}}
\multiput(739.17,460.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(742.17,454){\rule{0.400pt}{0.900pt}}
\multiput(741.17,456.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(744.17,449){\rule{0.400pt}{1.100pt}}
\multiput(743.17,451.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(746.17,445){\rule{0.400pt}{0.900pt}}
\multiput(745.17,447.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(748.61,442.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(747.17,443.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(751.17,436){\rule{0.400pt}{1.100pt}}
\multiput(750.17,438.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(753.17,432){\rule{0.400pt}{0.900pt}}
\multiput(752.17,434.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(755.17,428){\rule{0.400pt}{0.900pt}}
\multiput(754.17,430.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.61,425.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(756.17,426.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(760.17,420){\rule{0.400pt}{0.900pt}}
\multiput(759.17,422.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(762.17,416){\rule{0.400pt}{0.900pt}}
\multiput(761.17,418.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(764.17,413){\rule{0.400pt}{0.700pt}}
\multiput(763.17,414.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(766.17,409){\rule{0.400pt}{0.900pt}}
\multiput(765.17,411.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(768.61,406.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(767.17,407.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(771.17,402){\rule{0.400pt}{0.700pt}}
\multiput(770.17,403.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(773.17,399){\rule{0.400pt}{0.700pt}}
\multiput(772.17,400.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(775.17,395){\rule{0.400pt}{0.900pt}}
\multiput(774.17,397.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(777.17,392){\rule{0.400pt}{0.700pt}}
\multiput(776.17,393.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(779.00,390.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(779.00,391.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(782.17,386){\rule{0.400pt}{0.700pt}}
\multiput(781.17,387.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(784.17,383){\rule{0.400pt}{0.700pt}}
\multiput(783.17,384.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(786,381.17){\rule{0.482pt}{0.400pt}}
\multiput(786.00,382.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(788.17,378){\rule{0.400pt}{0.700pt}}
\multiput(787.17,379.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790,376.17){\rule{0.700pt}{0.400pt}}
\multiput(790.00,377.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(793,374.17){\rule{0.482pt}{0.400pt}}
\multiput(793.00,375.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,372.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,373.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,370.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,371.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,368.17){\rule{0.700pt}{0.400pt}}
\multiput(799.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(802,366.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,367.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,364.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,363.17){\rule{0.482pt}{0.400pt}}
\multiput(806.00,364.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,361.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,360.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,361.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,359.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(817,358.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828,358.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,358.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(819.0,359.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(833,359.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,360.67){\rule{0.482pt}{0.400pt}}
\multiput(835.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(837,361.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,363.17){\rule{0.482pt}{0.400pt}}
\multiput(839.00,362.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,364.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,364.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844,366.17){\rule{0.482pt}{0.400pt}}
\multiput(844.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,368.17){\rule{0.482pt}{0.400pt}}
\multiput(846.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,370.17){\rule{0.482pt}{0.400pt}}
\multiput(848.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,372.17){\rule{0.482pt}{0.400pt}}
\multiput(850.00,371.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(852.00,374.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(852.00,373.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(855,377.17){\rule{0.482pt}{0.400pt}}
\multiput(855.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(857.17,379){\rule{0.400pt}{0.700pt}}
\multiput(856.17,379.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(859.17,382){\rule{0.400pt}{0.700pt}}
\multiput(858.17,382.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(861.17,385){\rule{0.400pt}{0.700pt}}
\multiput(860.17,385.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(863.00,388.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(863.00,387.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(866.17,391){\rule{0.400pt}{0.900pt}}
\multiput(865.17,391.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(868.17,395){\rule{0.400pt}{0.700pt}}
\multiput(867.17,395.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(870.17,398){\rule{0.400pt}{0.900pt}}
\multiput(869.17,398.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(872.17,402){\rule{0.400pt}{0.900pt}}
\multiput(871.17,402.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(874.61,406.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(873.17,406.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(877.17,410){\rule{0.400pt}{0.900pt}}
\multiput(876.17,410.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(879.17,414){\rule{0.400pt}{0.900pt}}
\multiput(878.17,414.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(881.17,418){\rule{0.400pt}{1.100pt}}
\multiput(880.17,418.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(883.61,423.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(882.17,423.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(886.17,427){\rule{0.400pt}{1.100pt}}
\multiput(885.17,427.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(888.17,432){\rule{0.400pt}{1.100pt}}
\multiput(887.17,432.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(890.17,437){\rule{0.400pt}{0.900pt}}
\multiput(889.17,437.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(892.17,441){\rule{0.400pt}{1.100pt}}
\multiput(891.17,441.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(894.61,446.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(893.17,446.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(897.17,451){\rule{0.400pt}{1.100pt}}
\multiput(896.17,451.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(899.17,456){\rule{0.400pt}{1.300pt}}
\multiput(898.17,456.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(901.17,462){\rule{0.400pt}{1.100pt}}
\multiput(900.17,462.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(903.17,467){\rule{0.400pt}{1.100pt}}
\multiput(902.17,467.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(905.61,472.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(904.17,472.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(908.17,477){\rule{0.400pt}{1.300pt}}
\multiput(907.17,477.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(910.17,483){\rule{0.400pt}{1.100pt}}
\multiput(909.17,483.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(912.17,488){\rule{0.400pt}{1.300pt}}
\multiput(911.17,488.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(914.17,494){\rule{0.400pt}{1.100pt}}
\multiput(913.17,494.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(916.61,499.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(915.17,499.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(919.17,504){\rule{0.400pt}{1.300pt}}
\multiput(918.17,504.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(921.17,510){\rule{0.400pt}{1.100pt}}
\multiput(920.17,510.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(923.17,515){\rule{0.400pt}{1.300pt}}
\multiput(922.17,515.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(925.61,521.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(924.17,521.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(928.17,526){\rule{0.400pt}{1.100pt}}
\multiput(927.17,526.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(930.17,531){\rule{0.400pt}{1.300pt}}
\multiput(929.17,531.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(932.17,537){\rule{0.400pt}{1.100pt}}
\multiput(931.17,537.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(934.17,542){\rule{0.400pt}{1.100pt}}
\multiput(933.17,542.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(936.61,547.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(935.17,547.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(939.17,552){\rule{0.400pt}{1.100pt}}
\multiput(938.17,552.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(941.17,557){\rule{0.400pt}{1.100pt}}
\multiput(940.17,557.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(943.17,562){\rule{0.400pt}{1.100pt}}
\multiput(942.17,562.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(945.17,567){\rule{0.400pt}{0.900pt}}
\multiput(944.17,567.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(947.61,571.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(946.17,571.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(950.17,576){\rule{0.400pt}{0.900pt}}
\multiput(949.17,576.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(952.17,580){\rule{0.400pt}{0.900pt}}
\multiput(951.17,580.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(954.17,584){\rule{0.400pt}{1.100pt}}
\multiput(953.17,584.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(956.17,589){\rule{0.400pt}{0.900pt}}
\multiput(955.17,589.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(958.00,593.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(958.00,592.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(961.17,596){\rule{0.400pt}{0.900pt}}
\multiput(960.17,596.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(963.17,600){\rule{0.400pt}{0.700pt}}
\multiput(962.17,600.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(965.17,603){\rule{0.400pt}{0.900pt}}
\multiput(964.17,603.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(967.00,607.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(967.00,606.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(970,610.17){\rule{0.482pt}{0.400pt}}
\multiput(970.00,609.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.17,612){\rule{0.400pt}{0.700pt}}
\multiput(971.17,612.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(974,615.17){\rule{0.482pt}{0.400pt}}
\multiput(974.00,614.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,617.17){\rule{0.482pt}{0.400pt}}
\multiput(976.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(978,619.17){\rule{0.700pt}{0.400pt}}
\multiput(978.00,618.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(981,621.17){\rule{0.482pt}{0.400pt}}
\multiput(981.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,623.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,622.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,624.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987,625.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(992,626.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989.0,627.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1001,626.67){\rule{0.482pt}{0.400pt}}
\multiput(1001.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003,625.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,625.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007,623.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,622.17){\rule{0.700pt}{0.400pt}}
\multiput(1009.00,623.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1012,620.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.17,618){\rule{0.400pt}{0.700pt}}
\multiput(1013.17,619.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1016,616.17){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,617.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,614.17){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,615.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1020.00,612.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1020.00,613.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1023.17,608){\rule{0.400pt}{0.700pt}}
\multiput(1022.17,609.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1025.17,604){\rule{0.400pt}{0.900pt}}
\multiput(1024.17,606.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1027.17,601){\rule{0.400pt}{0.700pt}}
\multiput(1026.17,602.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1029.17,597){\rule{0.400pt}{0.900pt}}
\multiput(1028.17,599.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1031.61,594.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1030.17,595.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1034.17,589){\rule{0.400pt}{0.900pt}}
\multiput(1033.17,591.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1036.17,585){\rule{0.400pt}{0.900pt}}
\multiput(1035.17,587.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1038.17,580){\rule{0.400pt}{1.100pt}}
\multiput(1037.17,582.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1040.17,576){\rule{0.400pt}{0.900pt}}
\multiput(1039.17,578.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1042.61,572.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1041.17,574.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1045.17,566){\rule{0.400pt}{1.100pt}}
\multiput(1044.17,568.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1047.17,561){\rule{0.400pt}{1.100pt}}
\multiput(1046.17,563.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1049.17,556){\rule{0.400pt}{1.100pt}}
\multiput(1048.17,558.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1051.61,552.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1050.17,554.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1054.17,545){\rule{0.400pt}{1.100pt}}
\multiput(1053.17,547.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1056.17,539){\rule{0.400pt}{1.300pt}}
\multiput(1055.17,542.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1058.17,534){\rule{0.400pt}{1.100pt}}
\multiput(1057.17,536.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1060.17,528){\rule{0.400pt}{1.300pt}}
\multiput(1059.17,531.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1062.61,524.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1061.17,526.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1065.17,517){\rule{0.400pt}{1.100pt}}
\multiput(1064.17,519.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1067.17,511){\rule{0.400pt}{1.300pt}}
\multiput(1066.17,514.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1069.17,505){\rule{0.400pt}{1.300pt}}
\multiput(1068.17,508.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1071.17,499){\rule{0.400pt}{1.300pt}}
\multiput(1070.17,502.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1073.61,495.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1072.17,497.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1076.17,488){\rule{0.400pt}{1.100pt}}
\multiput(1075.17,490.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1078.17,482){\rule{0.400pt}{1.300pt}}
\multiput(1077.17,485.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1080.17,476){\rule{0.400pt}{1.300pt}}
\multiput(1079.17,479.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1082.17,471){\rule{0.400pt}{1.100pt}}
\multiput(1081.17,473.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1084.61,467.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1083.17,469.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1087.17,460){\rule{0.400pt}{1.100pt}}
\multiput(1086.17,462.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1089.17,454){\rule{0.400pt}{1.300pt}}
\multiput(1088.17,457.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1091.17,449){\rule{0.400pt}{1.100pt}}
\multiput(1090.17,451.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1093.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1092.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1096.17,439){\rule{0.400pt}{1.100pt}}
\multiput(1095.17,441.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1098.17,434){\rule{0.400pt}{1.100pt}}
\multiput(1097.17,436.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1100.17,430){\rule{0.400pt}{0.900pt}}
\multiput(1099.17,432.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1102.17,425){\rule{0.400pt}{1.100pt}}
\multiput(1101.17,427.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1104.61,422.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1103.17,423.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1107.17,417){\rule{0.400pt}{0.900pt}}
\multiput(1106.17,419.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1109.17,413){\rule{0.400pt}{0.900pt}}
\multiput(1108.17,415.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1111.17,409){\rule{0.400pt}{0.900pt}}
\multiput(1110.17,411.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1113.17,406){\rule{0.400pt}{0.700pt}}
\multiput(1112.17,407.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1115.00,404.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1115.00,405.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1118.17,400){\rule{0.400pt}{0.700pt}}
\multiput(1117.17,401.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1120.17,397){\rule{0.400pt}{0.700pt}}
\multiput(1119.17,398.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1122.17,394){\rule{0.400pt}{0.700pt}}
\multiput(1121.17,395.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1124,392.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,393.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127,390.17){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129,388.17){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,389.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,386.67){\rule{0.482pt}{0.400pt}}
\multiput(1131.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1133,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1133.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1135,384.67){\rule{0.723pt}{0.400pt}}
\multiput(1135.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1138,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994.0,628.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1142,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,382.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1149,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,384.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155,386.67){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157,388.17){\rule{0.700pt}{0.400pt}}
\multiput(1157.00,387.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1160,390.17){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162,392.17){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,391.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164.17,394){\rule{0.400pt}{0.700pt}}
\multiput(1163.17,394.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1166,397.17){\rule{0.700pt}{0.400pt}}
\multiput(1166.00,396.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1169.17,399){\rule{0.400pt}{0.700pt}}
\multiput(1168.17,399.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1171.17,402){\rule{0.400pt}{0.700pt}}
\multiput(1170.17,402.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1173.17,405){\rule{0.400pt}{0.900pt}}
\multiput(1172.17,405.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1175.17,409){\rule{0.400pt}{0.700pt}}
\multiput(1174.17,409.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1177.61,412.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1176.17,412.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1180.17,416){\rule{0.400pt}{0.900pt}}
\multiput(1179.17,416.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1182.17,420){\rule{0.400pt}{1.100pt}}
\multiput(1181.17,420.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1184.17,425){\rule{0.400pt}{0.900pt}}
\multiput(1183.17,425.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1186.17,429){\rule{0.400pt}{1.100pt}}
\multiput(1185.17,429.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1188.61,434.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1187.17,434.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1191.17,438){\rule{0.400pt}{1.100pt}}
\multiput(1190.17,438.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1193.17,443){\rule{0.400pt}{1.100pt}}
\multiput(1192.17,443.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1195.17,448){\rule{0.400pt}{1.300pt}}
\multiput(1194.17,448.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1197.17,454){\rule{0.400pt}{1.100pt}}
\multiput(1196.17,454.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1199.61,459.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1198.17,459.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1202.17,464){\rule{0.400pt}{1.300pt}}
\multiput(1201.17,464.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1204.17,470){\rule{0.400pt}{1.300pt}}
\multiput(1203.17,470.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1206.17,476){\rule{0.400pt}{1.100pt}}
\multiput(1205.17,476.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1208.17,481){\rule{0.400pt}{1.300pt}}
\multiput(1207.17,481.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1210.61,487.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1209.17,487.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1213.17,493){\rule{0.400pt}{1.300pt}}
\multiput(1212.17,493.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1215.17,499){\rule{0.400pt}{1.300pt}}
\multiput(1214.17,499.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1217.17,505){\rule{0.400pt}{1.300pt}}
\multiput(1216.17,505.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1219.61,511.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1218.17,511.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1222.17,517){\rule{0.400pt}{1.300pt}}
\multiput(1221.17,517.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1224.17,523){\rule{0.400pt}{1.300pt}}
\multiput(1223.17,523.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1226.17,529){\rule{0.400pt}{1.300pt}}
\multiput(1225.17,529.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1228.17,535){\rule{0.400pt}{1.100pt}}
\multiput(1227.17,535.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1230.61,540.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1229.17,540.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1233.17,546){\rule{0.400pt}{1.300pt}}
\multiput(1232.17,546.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1235.17,552){\rule{0.400pt}{1.300pt}}
\multiput(1234.17,552.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1237.17,558){\rule{0.400pt}{1.100pt}}
\multiput(1236.17,558.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1239.17,563){\rule{0.400pt}{1.300pt}}
\multiput(1238.17,563.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1241.61,569.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1240.17,569.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1244.17,574){\rule{0.400pt}{1.100pt}}
\multiput(1243.17,574.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1246.17,579){\rule{0.400pt}{1.100pt}}
\multiput(1245.17,579.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1248.17,584){\rule{0.400pt}{1.100pt}}
\multiput(1247.17,584.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1250.61,589.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1249.17,589.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1253.17,594){\rule{0.400pt}{0.900pt}}
\multiput(1252.17,594.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1255.17,598){\rule{0.400pt}{0.900pt}}
\multiput(1254.17,598.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1257.17,602){\rule{0.400pt}{0.900pt}}
\multiput(1256.17,602.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1259.17,606){\rule{0.400pt}{0.900pt}}
\multiput(1258.17,606.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1261.61,610.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1260.17,610.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1264.17,614){\rule{0.400pt}{0.700pt}}
\multiput(1263.17,614.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1266.17,617){\rule{0.400pt}{0.700pt}}
\multiput(1265.17,617.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268.17,620){\rule{0.400pt}{0.700pt}}
\multiput(1267.17,620.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1270,623.17){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,622.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,625.17){\rule{0.700pt}{0.400pt}}
\multiput(1272.00,624.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1275,627.17){\rule{0.482pt}{0.400pt}}
\multiput(1275.00,626.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1277,629.17){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,628.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,630.67){\rule{0.482pt}{0.400pt}}
\multiput(1279.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283,632.67){\rule{0.723pt}{0.400pt}}
\multiput(1283.00,632.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1286,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1295,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,635.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1299,632.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303,630.17){\rule{0.700pt}{0.400pt}}
\multiput(1303.00,631.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1306,628.67){\rule{0.482pt}{0.400pt}}
\multiput(1306.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1308,627.17){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,628.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310,625.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312,624.17){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,625.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,622.17){\rule{0.700pt}{0.400pt}}
\multiput(1314.00,623.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1317,620.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,621.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319.17,616){\rule{0.400pt}{0.900pt}}
\multiput(1318.17,618.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1321.17,611){\rule{0.400pt}{1.100pt}}
\multiput(1320.17,613.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1323.17,606){\rule{0.400pt}{1.100pt}}
\multiput(1322.17,608.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1325.61,602.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1324.17,604.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1328.17,597){\rule{0.400pt}{0.900pt}}
\multiput(1327.17,599.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1330.17,592){\rule{0.400pt}{1.100pt}}
\multiput(1329.17,594.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1332.17,588){\rule{0.400pt}{0.900pt}}
\multiput(1331.17,590.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1334.61,585.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1333.17,586.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1337.17,581){\rule{0.400pt}{0.700pt}}
\multiput(1336.17,582.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1339.17,577){\rule{0.400pt}{0.900pt}}
\multiput(1338.17,579.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1341.17,574){\rule{0.400pt}{0.700pt}}
\multiput(1340.17,575.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1343.17,570){\rule{0.400pt}{0.900pt}}
\multiput(1342.17,572.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1345.00,568.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1345.00,569.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1348.17,564){\rule{0.400pt}{0.700pt}}
\multiput(1347.17,565.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1350.17,561){\rule{0.400pt}{0.700pt}}
\multiput(1349.17,562.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1352.17,558){\rule{0.400pt}{0.700pt}}
\multiput(1351.17,559.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1354,556.17){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,557.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1356.00,554.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1356.00,555.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1359,551.17){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361,549.17){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,550.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363.17,546){\rule{0.400pt}{0.700pt}}
\multiput(1362.17,547.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1365,544.17){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,545.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,542.17){\rule{0.700pt}{0.400pt}}
\multiput(1367.00,543.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1370,540.17){\rule{0.482pt}{0.400pt}}
\multiput(1370.00,541.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372,538.17){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,539.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,536.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,537.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376,535.17){\rule{0.700pt}{0.400pt}}
\multiput(1376.00,536.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1379,533.17){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,531.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383,530.17){\rule{0.482pt}{0.400pt}}
\multiput(1383.00,531.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385,528.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,529.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,527.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,528.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1390,525.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,526.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392,524.67){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394,523.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,522.17){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,520.67){\rule{0.723pt}{0.400pt}}
\multiput(1398.00,521.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1401,519.67){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1403,518.67){\rule{0.482pt}{0.400pt}}
\multiput(1403.00,519.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1405,517.67){\rule{0.482pt}{0.400pt}}
\multiput(1405.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407,516.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,515.67){\rule{0.723pt}{0.400pt}}
\multiput(1409.00,516.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1412,514.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,515.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1416,513.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,512.67){\rule{0.723pt}{0.400pt}}
\multiput(1418.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1421,511.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425,510.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427,509.67){\rule{0.482pt}{0.400pt}}
\multiput(1427.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1432,508.67){\rule{0.482pt}{0.400pt}}
\multiput(1432.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429.0,510.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.001}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.01}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,364.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.1}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{1}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{10}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{100}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,844.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,844.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(266.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(266.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(357.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){10}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(418.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(478.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(509.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){100}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(661.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(661.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){1000}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(722.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(722.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(874.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(934.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(934.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){100000}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1086.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1086.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1117.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1e+06}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1178.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1238.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1238.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1269.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1269.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){1e+07}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1330.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1390.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1390.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1421.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1e+08}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(111,495){\makebox(0,0){${\bf {|F^{(n)}_2(Q^2)|}}$ }}
\put(828,23){\makebox(0,0){${\bf {Q^2,\,  GeV^2}}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(813,801){\makebox(0,0)[r]{$n=0$        }}
\put(220,388.51){\rule{1.927pt}{1.200pt}}
\multiput(220.00,387.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(228,391.01){\rule{1.927pt}{1.200pt}}
\multiput(228.00,389.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(236,394.51){\rule{1.927pt}{1.200pt}}
\multiput(236.00,392.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(244,399.01){\rule{1.927pt}{1.200pt}}
\multiput(244.00,396.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(252,403.51){\rule{1.927pt}{1.200pt}}
\multiput(252.00,401.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(260,407.01){\rule{1.927pt}{1.200pt}}
\multiput(260.00,405.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(268,410.01){\rule{1.927pt}{1.200pt}}
\multiput(268.00,408.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(276,413.51){\rule{2.168pt}{1.200pt}}
\multiput(276.00,411.51)(4.500,4.000){2}{\rule{1.084pt}{1.200pt}}
\put(285,417.51){\rule{1.927pt}{1.200pt}}
\multiput(285.00,415.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(293,421.51){\rule{1.927pt}{1.200pt}}
\multiput(293.00,419.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(301,425.01){\rule{1.927pt}{1.200pt}}
\multiput(301.00,423.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(309,428.01){\rule{1.927pt}{1.200pt}}
\multiput(309.00,426.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(317,431.51){\rule{1.927pt}{1.200pt}}
\multiput(317.00,429.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(325,435.01){\rule{1.927pt}{1.200pt}}
\multiput(325.00,433.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(333,438.01){\rule{1.927pt}{1.200pt}}
\multiput(333.00,436.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(341,441.01){\rule{2.168pt}{1.200pt}}
\multiput(341.00,439.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(350,444.01){\rule{1.927pt}{1.200pt}}
\multiput(350.00,442.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(358,447.51){\rule{1.927pt}{1.200pt}}
\multiput(358.00,445.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(366,451.01){\rule{1.927pt}{1.200pt}}
\multiput(366.00,449.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(374,453.51){\rule{1.927pt}{1.200pt}}
\multiput(374.00,452.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(382,456.01){\rule{1.927pt}{1.200pt}}
\multiput(382.00,454.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(390,459.51){\rule{1.927pt}{1.200pt}}
\multiput(390.00,457.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(398,463.01){\rule{1.927pt}{1.200pt}}
\multiput(398.00,461.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(406,465.51){\rule{2.168pt}{1.200pt}}
\multiput(406.00,464.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(415,468.01){\rule{1.927pt}{1.200pt}}
\multiput(415.00,466.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(423,471.01){\rule{1.927pt}{1.200pt}}
\multiput(423.00,469.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(431,474.01){\rule{1.927pt}{1.200pt}}
\multiput(431.00,472.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(439,476.51){\rule{1.927pt}{1.200pt}}
\multiput(439.00,475.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(447,479.01){\rule{1.927pt}{1.200pt}}
\multiput(447.00,477.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(455,481.51){\rule{1.927pt}{1.200pt}}
\multiput(455.00,480.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(463,484.01){\rule{2.168pt}{1.200pt}}
\multiput(463.00,482.51)(4.500,3.000){2}{\rule{1.084pt}{1.200pt}}
\put(472,487.01){\rule{1.927pt}{1.200pt}}
\multiput(472.00,485.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(480,489.51){\rule{1.927pt}{1.200pt}}
\multiput(480.00,488.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(488,491.51){\rule{1.927pt}{1.200pt}}
\multiput(488.00,490.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(496,494.01){\rule{1.927pt}{1.200pt}}
\multiput(496.00,492.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(504,496.51){\rule{1.927pt}{1.200pt}}
\multiput(504.00,495.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(512,498.51){\rule{1.927pt}{1.200pt}}
\multiput(512.00,497.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(520,501.01){\rule{1.927pt}{1.200pt}}
\multiput(520.00,499.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(528,503.51){\rule{2.168pt}{1.200pt}}
\multiput(528.00,502.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(537,506.01){\rule{1.927pt}{1.200pt}}
\multiput(537.00,504.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(545,508.51){\rule{1.927pt}{1.200pt}}
\multiput(545.00,507.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(553,510.51){\rule{1.927pt}{1.200pt}}
\multiput(553.00,509.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(561,512.51){\rule{1.927pt}{1.200pt}}
\multiput(561.00,511.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(569,515.01){\rule{1.927pt}{1.200pt}}
\multiput(569.00,513.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(577,517.51){\rule{1.927pt}{1.200pt}}
\multiput(577.00,516.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(585,519.01){\rule{2.168pt}{1.200pt}}
\multiput(585.00,518.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(594,520.51){\rule{1.927pt}{1.200pt}}
\multiput(594.00,519.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(602,523.01){\rule{1.927pt}{1.200pt}}
\multiput(602.00,521.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(610,525.51){\rule{1.927pt}{1.200pt}}
\multiput(610.00,524.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(618,527.51){\rule{1.927pt}{1.200pt}}
\multiput(618.00,526.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(626,529.51){\rule{1.927pt}{1.200pt}}
\multiput(626.00,528.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(634,531.51){\rule{1.927pt}{1.200pt}}
\multiput(634.00,530.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(642,533.51){\rule{1.927pt}{1.200pt}}
\multiput(642.00,532.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(650,535.01){\rule{2.168pt}{1.200pt}}
\multiput(650.00,534.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(659,536.51){\rule{1.927pt}{1.200pt}}
\multiput(659.00,535.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(667,539.01){\rule{1.927pt}{1.200pt}}
\multiput(667.00,537.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(675,541.01){\rule{1.927pt}{1.200pt}}
\multiput(675.00,540.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(683,542.51){\rule{1.927pt}{1.200pt}}
\multiput(683.00,541.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(691,544.51){\rule{1.927pt}{1.200pt}}
\multiput(691.00,543.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(699,546.51){\rule{1.927pt}{1.200pt}}
\multiput(699.00,545.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(707,548.51){\rule{1.927pt}{1.200pt}}
\multiput(707.00,547.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(715,550.01){\rule{2.168pt}{1.200pt}}
\multiput(715.00,549.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(724,551.51){\rule{1.927pt}{1.200pt}}
\multiput(724.00,550.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(732,553.51){\rule{1.927pt}{1.200pt}}
\multiput(732.00,552.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(740,555.51){\rule{1.927pt}{1.200pt}}
\multiput(740.00,554.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(748,557.01){\rule{1.927pt}{1.200pt}}
\multiput(748.00,556.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(756,558.51){\rule{1.927pt}{1.200pt}}
\multiput(756.00,557.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(764,560.01){\rule{1.927pt}{1.200pt}}
\multiput(764.00,559.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(772,561.51){\rule{2.168pt}{1.200pt}}
\multiput(772.00,560.51)(4.500,2.000){2}{\rule{1.084pt}{1.200pt}}
\put(781,563.51){\rule{1.927pt}{1.200pt}}
\multiput(781.00,562.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(789,565.01){\rule{1.927pt}{1.200pt}}
\multiput(789.00,564.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(797,566.51){\rule{1.927pt}{1.200pt}}
\multiput(797.00,565.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(805,568.01){\rule{1.927pt}{1.200pt}}
\multiput(805.00,567.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(813,569.51){\rule{1.927pt}{1.200pt}}
\multiput(813.00,568.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(821,571.51){\rule{1.927pt}{1.200pt}}
\multiput(821.00,570.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(829,573.01){\rule{1.927pt}{1.200pt}}
\multiput(829.00,572.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(837,574.01){\rule{2.168pt}{1.200pt}}
\multiput(837.00,573.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(846,575.51){\rule{1.927pt}{1.200pt}}
\multiput(846.00,574.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(854,577.51){\rule{1.927pt}{1.200pt}}
\multiput(854.00,576.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(862,579.01){\rule{1.927pt}{1.200pt}}
\multiput(862.00,578.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(870,580.01){\rule{1.927pt}{1.200pt}}
\multiput(870.00,579.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(878,581.51){\rule{1.927pt}{1.200pt}}
\multiput(878.00,580.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(886,583.51){\rule{1.927pt}{1.200pt}}
\multiput(886.00,582.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(894,585.01){\rule{1.927pt}{1.200pt}}
\multiput(894.00,584.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(902,586.01){\rule{2.168pt}{1.200pt}}
\multiput(902.00,585.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(911,587.51){\rule{1.927pt}{1.200pt}}
\multiput(911.00,586.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(919,589.01){\rule{1.927pt}{1.200pt}}
\multiput(919.00,588.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(927,590.51){\rule{1.927pt}{1.200pt}}
\multiput(927.00,589.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(935,592.01){\rule{1.927pt}{1.200pt}}
\multiput(935.00,591.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(943,593.01){\rule{1.927pt}{1.200pt}}
\multiput(943.00,592.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(951,594.51){\rule{1.927pt}{1.200pt}}
\multiput(951.00,593.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(959,596.01){\rule{2.168pt}{1.200pt}}
\multiput(959.00,595.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(968,597.01){\rule{1.927pt}{1.200pt}}
\multiput(968.00,596.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(976,598.01){\rule{1.927pt}{1.200pt}}
\multiput(976.00,597.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(984,599.51){\rule{1.927pt}{1.200pt}}
\multiput(984.00,598.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(992,601.01){\rule{1.927pt}{1.200pt}}
\multiput(992.00,600.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1000,602.01){\rule{1.927pt}{1.200pt}}
\multiput(1000.00,601.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1008,603.01){\rule{1.927pt}{1.200pt}}
\multiput(1008.00,602.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1016,604.51){\rule{1.927pt}{1.200pt}}
\multiput(1016.00,603.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1024,606.01){\rule{2.168pt}{1.200pt}}
\multiput(1024.00,605.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1033,607.01){\rule{1.927pt}{1.200pt}}
\multiput(1033.00,606.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1041,608.01){\rule{1.927pt}{1.200pt}}
\multiput(1041.00,607.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1049,609.51){\rule{1.927pt}{1.200pt}}
\multiput(1049.00,608.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1057,611.01){\rule{1.927pt}{1.200pt}}
\multiput(1057.00,610.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1065,612.01){\rule{1.927pt}{1.200pt}}
\multiput(1065.00,611.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1073,613.01){\rule{1.927pt}{1.200pt}}
\multiput(1073.00,612.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1081,614.01){\rule{2.168pt}{1.200pt}}
\multiput(1081.00,613.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1090,615.51){\rule{1.927pt}{1.200pt}}
\multiput(1090.00,614.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1098,617.01){\rule{1.927pt}{1.200pt}}
\multiput(1098.00,616.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1106,618.01){\rule{1.927pt}{1.200pt}}
\multiput(1106.00,617.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1114,619.01){\rule{1.927pt}{1.200pt}}
\multiput(1114.00,618.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1122,620.01){\rule{1.927pt}{1.200pt}}
\multiput(1122.00,619.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1130,621.51){\rule{1.927pt}{1.200pt}}
\multiput(1130.00,620.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1138,623.01){\rule{1.927pt}{1.200pt}}
\multiput(1138.00,622.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1146,624.01){\rule{2.168pt}{1.200pt}}
\multiput(1146.00,623.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1155,625.01){\rule{1.927pt}{1.200pt}}
\multiput(1155.00,624.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1163,626.01){\rule{1.927pt}{1.200pt}}
\multiput(1163.00,625.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1171,627.01){\rule{1.927pt}{1.200pt}}
\multiput(1171.00,626.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1179,628.01){\rule{1.927pt}{1.200pt}}
\multiput(1179.00,627.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1187,629.01){\rule{1.927pt}{1.200pt}}
\multiput(1187.00,628.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1195,630.01){\rule{1.927pt}{1.200pt}}
\multiput(1195.00,629.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1203,631.51){\rule{1.927pt}{1.200pt}}
\multiput(1203.00,630.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(835.0,801.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(1220,633.01){\rule{1.927pt}{1.200pt}}
\multiput(1220.00,632.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1228,634.51){\rule{1.927pt}{1.200pt}}
\multiput(1228.00,633.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(1236,636.01){\rule{1.927pt}{1.200pt}}
\multiput(1236.00,635.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1244,637.01){\rule{1.927pt}{1.200pt}}
\multiput(1244.00,636.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1252,638.01){\rule{1.927pt}{1.200pt}}
\multiput(1252.00,637.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1260,639.01){\rule{1.927pt}{1.200pt}}
\multiput(1260.00,638.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1268,640.01){\rule{2.168pt}{1.200pt}}
\multiput(1268.00,639.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1277,641.01){\rule{1.927pt}{1.200pt}}
\multiput(1277.00,640.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1285,642.01){\rule{1.927pt}{1.200pt}}
\multiput(1285.00,641.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1293,643.01){\rule{1.927pt}{1.200pt}}
\multiput(1293.00,642.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1301,644.01){\rule{1.927pt}{1.200pt}}
\multiput(1301.00,643.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1309,645.01){\rule{1.927pt}{1.200pt}}
\multiput(1309.00,644.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1317,646.01){\rule{1.927pt}{1.200pt}}
\multiput(1317.00,645.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1325,647.01){\rule{1.927pt}{1.200pt}}
\multiput(1325.00,646.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1333,648.01){\rule{2.168pt}{1.200pt}}
\multiput(1333.00,647.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1342,649.01){\rule{1.927pt}{1.200pt}}
\multiput(1342.00,648.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1350,650.01){\rule{1.927pt}{1.200pt}}
\multiput(1350.00,649.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1211.0,635.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1366,651.01){\rule{1.927pt}{1.200pt}}
\multiput(1366.00,650.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1374,652.01){\rule{1.927pt}{1.200pt}}
\multiput(1374.00,651.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1382,653.01){\rule{1.927pt}{1.200pt}}
\multiput(1382.00,652.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1390,654.01){\rule{1.927pt}{1.200pt}}
\multiput(1390.00,653.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1398,655.01){\rule{2.168pt}{1.200pt}}
\multiput(1398.00,654.51)(4.500,1.000){2}{\rule{1.084pt}{1.200pt}}
\put(1407,656.01){\rule{1.927pt}{1.200pt}}
\multiput(1407.00,655.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1415,657.01){\rule{1.927pt}{1.200pt}}
\multiput(1415.00,656.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1423,658.01){\rule{1.927pt}{1.200pt}}
\multiput(1423.00,657.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(1358.0,653.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(1431.0,661.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(813,756){\makebox(0,0)[r]{$n=1$        }}
\multiput(835,756)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(901,756){\usebox{\plotpoint}}
\put(220.00,365.00){\usebox{\plotpoint}}
\multiput(228,367)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(239.99,370.50){\usebox{\plotpoint}}
\multiput(244,372)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(259.31,377.83){\usebox{\plotpoint}}
\multiput(260,378)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(268,380)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(279.17,383.70){\usebox{\plotpoint}}
\multiput(285,385)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(299.05,389.51){\usebox{\plotpoint}}
\multiput(301,390)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(309,392)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(319.37,393.59){\usebox{\plotpoint}}
\multiput(325,395)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(339.65,397.83){\usebox{\plotpoint}}
\multiput(341,398)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(350,399)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(360.26,400.28){\usebox{\plotpoint}}
\multiput(366,401)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(380.97,401.00){\usebox{\plotpoint}}
\multiput(382,401)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(390,400)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(401.64,399.55){\usebox{\plotpoint}}
\multiput(406,399)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(421.93,395.27){\usebox{\plotpoint}}
\multiput(423,395)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(431,391)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(440.49,386.07){\usebox{\plotpoint}}
\multiput(447,382)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(456.04,372.57){\usebox{\plotpoint}}
\put(466.66,354.86){\usebox{\plotpoint}}
\multiput(472,343)(4.386,-20.287){2}{\usebox{\plotpoint}}
\multiput(480,306)(2.535,-20.600){3}{\usebox{\plotpoint}}
\multiput(488,241)(1.779,20.679){5}{\usebox{\plotpoint}}
\put(500.26,352.12){\usebox{\plotpoint}}
\put(505.58,372.15){\usebox{\plotpoint}}
\put(513.35,391.36){\usebox{\plotpoint}}
\put(523.85,409.26){\usebox{\plotpoint}}
\put(535.71,426.28){\usebox{\plotpoint}}
\multiput(537,428)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(549.10,442.10){\usebox{\plotpoint}}
\multiput(553,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(563.61,456.93){\usebox{\plotpoint}}
\multiput(569,463)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(578.51,471.32){\usebox{\plotpoint}}
\multiput(585,477)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(595.05,483.79){\usebox{\plotpoint}}
\multiput(602,489)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(611.66,496.24){\usebox{\plotpoint}}
\multiput(618,501)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(628.88,507.80){\usebox{\plotpoint}}
\multiput(634,511)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(646.00,519.50){\usebox{\plotpoint}}
\multiput(650,522)(18.967,8.430){0}{\usebox{\plotpoint}}
\put(664.25,529.28){\usebox{\plotpoint}}
\multiput(667,531)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(682.22,539.61){\usebox{\plotpoint}}
\multiput(683,540)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(691,545)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(700.71,548.85){\usebox{\plotpoint}}
\multiput(707,552)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(718.92,558.74){\usebox{\plotpoint}}
\multiput(724,561)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(737.95,566.97){\usebox{\plotpoint}}
\multiput(740,568)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(748,573)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(756.45,576.17){\usebox{\plotpoint}}
\multiput(764,579)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(775.42,584.52){\usebox{\plotpoint}}
\multiput(781,587)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(794.47,592.73){\usebox{\plotpoint}}
\multiput(797,594)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(805,597)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(813.75,600.37){\usebox{\plotpoint}}
\multiput(821,604)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(832.84,608.44){\usebox{\plotpoint}}
\multiput(837,610)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(852.10,616.05){\usebox{\plotpoint}}
\multiput(854,617)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(862,620)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(871.73,622.65){\usebox{\plotpoint}}
\multiput(878,625)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(890.96,630.24){\usebox{\plotpoint}}
\multiput(894,631)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(910.61,636.87){\usebox{\plotpoint}}
\multiput(911,637)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(919,640)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(930.05,644.14){\usebox{\plotpoint}}
\multiput(935,646)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(949.76,650.54){\usebox{\plotpoint}}
\multiput(951,651)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(959,654)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(969.57,656.59){\usebox{\plotpoint}}
\multiput(976,659)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(989.28,662.98){\usebox{\plotpoint}}
\multiput(992,664)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(1000,667)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1009.03,669.26){\usebox{\plotpoint}}
\multiput(1016,671)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1028.77,675.59){\usebox{\plotpoint}}
\multiput(1033,677)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1048.81,680.95){\usebox{\plotpoint}}
\multiput(1049,681)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1057,683)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1068.65,686.91){\usebox{\plotpoint}}
\multiput(1073,688)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1088.62,692.54){\usebox{\plotpoint}}
\multiput(1090,693)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1098,695)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1108.43,698.61){\usebox{\plotpoint}}
\multiput(1114,700)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1128.57,703.64){\usebox{\plotpoint}}
\multiput(1130,704)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(1138,707)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1148.47,709.27){\usebox{\plotpoint}}
\multiput(1155,710)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1168.48,714.37){\usebox{\plotpoint}}
\multiput(1171,715)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1179,717)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1188.61,719.40){\usebox{\plotpoint}}
\multiput(1195,721)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1208.55,725.08){\usebox{\plotpoint}}
\multiput(1211,726)(20.629,2.292){0}{\usebox{\plotpoint}}
\multiput(1220,727)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1228.78,729.29){\usebox{\plotpoint}}
\multiput(1236,732)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1248.66,735.16){\usebox{\plotpoint}}
\multiput(1252,736)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(1260,737)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1268.98,739.22){\usebox{\plotpoint}}
\multiput(1277,741)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1289.16,744.04){\usebox{\plotpoint}}
\multiput(1293,745)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1301,747)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1309.30,749.07){\usebox{\plotpoint}}
\multiput(1317,751)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1329.61,753.15){\usebox{\plotpoint}}
\multiput(1333,754)(20.261,4.503){0}{\usebox{\plotpoint}}
\put(1349.81,757.95){\usebox{\plotpoint}}
\multiput(1350,758)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1358,760)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(1370.12,762.03){\usebox{\plotpoint}}
\multiput(1374,763)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1382,765)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1390.26,767.06){\usebox{\plotpoint}}
\multiput(1398,769)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(1410.61,770.90){\usebox{\plotpoint}}
\multiput(1415,772)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1430.92,774.99){\usebox{\plotpoint}}
\multiput(1431,775)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1436,777){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(813,711){\makebox(0,0)[r]{$n=2$        }}
\put(220,351.17){\rule{1.700pt}{0.400pt}}
\multiput(220.00,350.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(228,353.17){\rule{1.700pt}{0.400pt}}
\multiput(228.00,352.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(236,355.17){\rule{1.700pt}{0.400pt}}
\multiput(236.00,354.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(244.00,357.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(244.00,356.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(252,360.17){\rule{1.700pt}{0.400pt}}
\multiput(252.00,359.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(260,361.67){\rule{1.927pt}{0.400pt}}
\multiput(260.00,361.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(268,363.17){\rule{1.700pt}{0.400pt}}
\multiput(268.00,362.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(276,365.17){\rule{1.900pt}{0.400pt}}
\multiput(276.00,364.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(285,366.67){\rule{1.927pt}{0.400pt}}
\multiput(285.00,366.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(293,367.67){\rule{1.927pt}{0.400pt}}
\multiput(293.00,367.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(301,368.67){\rule{1.927pt}{0.400pt}}
\multiput(301.00,368.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(835.0,711.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(317,369.67){\rule{1.927pt}{0.400pt}}
\multiput(317.00,369.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(309.0,370.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(333,369.67){\rule{1.927pt}{0.400pt}}
\multiput(333.00,370.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(341,368.67){\rule{2.168pt}{0.400pt}}
\multiput(341.00,369.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(350,367.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,368.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358,366.17){\rule{1.700pt}{0.400pt}}
\multiput(358.00,367.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(366.00,364.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(366.00,365.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(374.00,361.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(374.00,362.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,357.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(382.00,358.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(390.00,352.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(390.00,353.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(398.59,344.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(397.17,345.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(406.59,334.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(405.17,335.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(415.59,318.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(414.17,321.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(423.59,279.70)(0.488,-5.975){13}{\rule{0.117pt}{4.650pt}}
\multiput(422.17,289.35)(8.000,-81.349){2}{\rule{0.400pt}{2.325pt}}
\multiput(431.59,208.00)(0.488,5.116){13}{\rule{0.117pt}{4.000pt}}
\multiput(430.17,208.00)(8.000,69.698){2}{\rule{0.400pt}{2.000pt}}
\multiput(439.59,286.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(438.17,286.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(447.59,323.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(446.17,323.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(455.59,347.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(454.17,347.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(463.59,365.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(462.17,365.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(472.59,380.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(471.17,380.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(480.59,392.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(479.17,392.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(488.59,401.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(487.17,401.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(496.59,410.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(495.17,410.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(504.00,419.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(504.00,418.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(512.00,427.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(512.00,426.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(520.00,433.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(520.00,432.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,439.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(528.00,438.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(537.00,446.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(537.00,445.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(545.00,452.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(545.00,451.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(553.00,457.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(553.00,456.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(561.00,462.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(561.00,461.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(569.00,468.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(569.00,467.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(577.00,472.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(577.00,471.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(585.00,477.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(585.00,476.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(594.00,481.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(594.00,480.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.00,485.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(602.00,484.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(610.00,489.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(610.00,488.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,493.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(618.00,492.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(626.00,496.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(626.00,495.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.00,500.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(634.00,499.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(642.00,504.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(642.00,503.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(650,507.17){\rule{1.900pt}{0.400pt}}
\multiput(650.00,506.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(659.00,509.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(659.00,508.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(667.00,512.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(667.00,511.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(675,516.17){\rule{1.700pt}{0.400pt}}
\multiput(675.00,515.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(683.00,518.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(683.00,517.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(691,521.17){\rule{1.700pt}{0.400pt}}
\multiput(691.00,520.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(699,523.17){\rule{1.700pt}{0.400pt}}
\multiput(699.00,522.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(707,525.17){\rule{1.700pt}{0.400pt}}
\multiput(707.00,524.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(715,527.17){\rule{1.900pt}{0.400pt}}
\multiput(715.00,526.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(724,528.67){\rule{1.927pt}{0.400pt}}
\multiput(724.00,528.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(732,530.17){\rule{1.700pt}{0.400pt}}
\multiput(732.00,529.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,532.17){\rule{1.700pt}{0.400pt}}
\multiput(740.00,531.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(748,533.67){\rule{1.927pt}{0.400pt}}
\multiput(748.00,533.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(756,534.67){\rule{1.927pt}{0.400pt}}
\multiput(756.00,534.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(325.0,371.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(772,535.67){\rule{2.168pt}{0.400pt}}
\multiput(772.00,535.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(764.0,536.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(797,535.67){\rule{1.927pt}{0.400pt}}
\multiput(797.00,536.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(805,534.67){\rule{1.927pt}{0.400pt}}
\multiput(805.00,535.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(813,533.67){\rule{1.927pt}{0.400pt}}
\multiput(813.00,534.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(821,532.17){\rule{1.700pt}{0.400pt}}
\multiput(821.00,533.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(829.00,530.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(829.00,531.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(837.00,527.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(837.00,528.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(846.00,523.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(846.00,524.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(854.00,517.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(854.00,518.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(862.59,508.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(861.17,509.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(870.59,497.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(869.17,499.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(878.59,477.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(877.17,481.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(886.59,431.94)(0.488,-5.579){13}{\rule{0.117pt}{4.350pt}}
\multiput(885.17,440.97)(8.000,-75.971){2}{\rule{0.400pt}{2.175pt}}
\multiput(894.59,365.00)(0.488,6.569){13}{\rule{0.117pt}{5.100pt}}
\multiput(893.17,365.00)(8.000,89.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(902.59,465.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(901.17,465.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(911.59,500.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(910.17,500.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(919.59,522.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(918.17,522.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(927.59,540.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(926.17,540.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(935.59,553.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(934.17,553.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(943.59,564.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(942.17,564.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(951.59,574.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(950.17,574.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(959.00,584.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(959.00,583.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(968.00,592.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(968.00,591.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(976.00,599.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(976.00,598.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(984.00,607.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(984.00,606.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(992.00,615.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(992.00,614.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1000.00,621.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1000.00,620.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1008.00,627.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1008.00,626.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1016.00,633.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1016.00,632.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1024.00,638.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1024.00,637.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1033.00,645.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1033.00,644.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1041.00,650.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1041.00,649.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1049.00,655.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1049.00,654.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1057.00,660.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1057.00,659.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1065.00,665.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1065.00,664.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1073.00,670.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1073.00,669.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1081.00,674.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1081.00,673.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1090.00,679.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1090.00,678.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1098.00,684.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1098.00,683.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1106.00,688.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1106.00,687.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1114.00,692.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1114.00,691.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1122.00,696.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1122.00,695.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1130.00,700.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1130.00,699.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1138.00,705.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1138.00,704.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1146.00,709.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1146.00,708.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1155.00,712.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1155.00,711.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1163.00,716.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1163.00,715.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1171.00,721.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1171.00,720.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1179.00,724.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1179.00,723.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1187.00,728.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1187.00,727.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1195.00,731.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1195.00,730.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1203.00,735.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1203.00,734.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1211.00,739.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1211.00,738.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1220.00,742.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1220.00,741.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1228.00,745.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1228.00,744.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1236.00,749.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1236.00,748.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1244.00,753.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1244.00,752.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1252.00,756.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1252.00,755.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1260.00,759.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1260.00,758.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1268.00,762.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1268.00,761.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1277.00,766.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1277.00,765.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1285.00,769.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1285.00,768.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1293.00,772.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1293.00,771.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1301.00,775.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1301.00,774.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1309.00,778.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1309.00,777.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1317.00,781.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1317.00,780.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1325.00,784.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1325.00,783.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1333.00,787.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1333.00,786.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1342.00,790.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1342.00,789.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1350.00,793.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1350.00,792.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1358.00,796.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1358.00,795.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1366,799.17){\rule{1.700pt}{0.400pt}}
\multiput(1366.00,798.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1374.00,801.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1374.00,800.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1382,805.17){\rule{1.700pt}{0.400pt}}
\multiput(1382.00,804.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1390.00,807.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1390.00,806.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1398.00,810.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1398.00,809.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1407.00,813.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1407.00,812.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1415,816.17){\rule{1.700pt}{0.400pt}}
\multiput(1415.00,815.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1423.00,818.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1423.00,817.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1431,820.67){\rule{1.204pt}{0.400pt}}
\multiput(1431.00,820.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(781.0,537.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(813,666){\makebox(0,0)[r]{$n=3$        }}
\multiput(835,666)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(901,666){\usebox{\plotpoint}}
\put(220.00,342.00){\usebox{\plotpoint}}
\multiput(228,344)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(236,345)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(244,347)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(252,349)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(260.46,351.06){\usebox{\plotpoint}}
\multiput(268,352)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(276,353)(41.257,4.584){0}{\usebox{\plotpoint}}
\multiput(285,354)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(293,355)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(301.73,355.00){\usebox{\plotpoint}}
\multiput(309,355)(41.190,-5.149){0}{\usebox{\plotpoint}}
\multiput(317,354)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(325,354)(40.272,-10.068){0}{\usebox{\plotpoint}}
\multiput(333,352)(40.272,-10.068){0}{\usebox{\plotpoint}}
\put(342.60,349.47){\usebox{\plotpoint}}
\multiput(350,347)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(358,343)(35.201,-22.001){0}{\usebox{\plotpoint}}
\multiput(366,338)(31.240,-27.335){0}{\usebox{\plotpoint}}
\put(376.94,327.33){\usebox{\plotpoint}}
\multiput(382,321)(20.595,-36.042){0}{\usebox{\plotpoint}}
\put(394.60,290.34){\usebox{\plotpoint}}
\multiput(398,278)(3.278,-41.381){2}{\usebox{\plotpoint}}
\multiput(406,177)(4.176,41.300){2}{\usebox{\plotpoint}}
\put(415.75,269.92){\usebox{\plotpoint}}
\put(423.84,310.61){\usebox{\plotpoint}}
\put(438.67,349.29){\usebox{\plotpoint}}
\multiput(439,350)(23.026,34.539){0}{\usebox{\plotpoint}}
\multiput(447,362)(23.026,34.539){0}{\usebox{\plotpoint}}
\put(462.42,383.28){\usebox{\plotpoint}}
\multiput(463,384)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(472,393)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(480,401)(31.240,27.335){0}{\usebox{\plotpoint}}
\put(492.73,411.55){\usebox{\plotpoint}}
\multiput(496,414)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(504,422)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(512,427)(35.201,22.001){0}{\usebox{\plotpoint}}
\put(526.14,435.84){\usebox{\plotpoint}}
\multiput(528,437)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(537,443)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(545,447)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(553,451)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(562.50,455.75){\usebox{\plotpoint}}
\multiput(569,459)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(577,463)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(585,466)(39.381,13.127){0}{\usebox{\plotpoint}}
\put(600.80,471.55){\usebox{\plotpoint}}
\multiput(602,472)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(610,475)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(618,478)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(626,480)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(640.45,483.61){\usebox{\plotpoint}}
\multiput(642,484)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(650,486)(41.257,4.584){0}{\usebox{\plotpoint}}
\multiput(659,487)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(667,488)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(681.31,490.00){\usebox{\plotpoint}}
\multiput(683,490)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(691,491)(41.190,-5.149){0}{\usebox{\plotpoint}}
\multiput(699,490)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(707,490)(41.190,-5.149){0}{\usebox{\plotpoint}}
\put(722.58,488.16){\usebox{\plotpoint}}
\multiput(724,488)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(732,485)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(740,482)(35.201,-22.001){0}{\usebox{\plotpoint}}
\multiput(748,477)(33.209,-24.907){0}{\usebox{\plotpoint}}
\put(758.52,468.48){\usebox{\plotpoint}}
\multiput(764,463)(21.756,-35.353){0}{\usebox{\plotpoint}}
\put(778.74,432.77){\usebox{\plotpoint}}
\put(786.17,392.07){\usebox{\plotpoint}}
\multiput(789,373)(16.109,38.258){0}{\usebox{\plotpoint}}
\multiput(797,392)(6.966,40.922){2}{\usebox{\plotpoint}}
\multiput(805,439)(11.404,39.914){0}{\usebox{\plotpoint}}
\put(815.91,474.28){\usebox{\plotpoint}}
\multiput(821,487)(19.535,36.627){0}{\usebox{\plotpoint}}
\put(835.36,510.74){\usebox{\plotpoint}}
\multiput(837,513)(26.286,32.128){0}{\usebox{\plotpoint}}
\multiput(846,524)(24.416,33.571){0}{\usebox{\plotpoint}}
\put(861.71,542.71){\usebox{\plotpoint}}
\multiput(862,543)(31.240,27.335){0}{\usebox{\plotpoint}}
\multiput(870,550)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(878,558)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(892.28,570.71){\usebox{\plotpoint}}
\multiput(894,572)(33.209,24.907){0}{\usebox{\plotpoint}}
\multiput(902,578)(34.539,23.026){0}{\usebox{\plotpoint}}
\multiput(911,584)(35.201,22.001){0}{\usebox{\plotpoint}}
\put(925.85,595.00){\usebox{\plotpoint}}
\multiput(927,596)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(935,601)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(943,605)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(951,610)(35.201,22.001){0}{\usebox{\plotpoint}}
\put(961.40,616.33){\usebox{\plotpoint}}
\multiput(968,620)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(976,623)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(984,628)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(998.29,635.15){\usebox{\plotpoint}}
\multiput(1000,636)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1008,640)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1016,643)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1024,647)(37.933,16.859){0}{\usebox{\plotpoint}}
\put(1036.11,652.17){\usebox{\plotpoint}}
\multiput(1041,654)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1049,657)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1057,660)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(1065,664)(38.868,14.575){0}{\usebox{\plotpoint}}
\put(1074.66,667.41){\usebox{\plotpoint}}
\multiput(1081,669)(39.381,13.127){0}{\usebox{\plotpoint}}
\multiput(1090,672)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1098,675)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1106,678)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1114.15,680.04){\usebox{\plotpoint}}
\multiput(1122,682)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(1130,685)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1138,687)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(1154.18,690.82){\usebox{\plotpoint}}
\multiput(1155,691)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1163,693)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(1171,695)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(1179,696)(41.190,5.149){0}{\usebox{\plotpoint}}
\put(1194.82,698.95){\usebox{\plotpoint}}
\multiput(1195,699)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(1203,700)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(1211,701)(41.257,4.584){0}{\usebox{\plotpoint}}
\multiput(1220,702)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1228,702)(41.190,5.149){0}{\usebox{\plotpoint}}
\put(1236.08,703.00){\usebox{\plotpoint}}
\multiput(1244,703)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1252,703)(41.190,-5.149){0}{\usebox{\plotpoint}}
\multiput(1260,702)(41.190,-5.149){0}{\usebox{\plotpoint}}
\multiput(1268,701)(41.257,-4.584){0}{\usebox{\plotpoint}}
\put(1277.41,699.95){\usebox{\plotpoint}}
\multiput(1285,699)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(1293,696)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(1301,693)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1315.26,684.30){\usebox{\plotpoint}}
\multiput(1317,683)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(1325,676)(24.416,-33.571){0}{\usebox{\plotpoint}}
\put(1339.76,651.49){\usebox{\plotpoint}}
\multiput(1342,647)(9.508,-40.408){0}{\usebox{\plotpoint}}
\multiput(1350,613)(4.290,-41.289){2}{\usebox{\plotpoint}}
\multiput(1358,536)(3.520,41.361){3}{\usebox{\plotpoint}}
\multiput(1366,630)(9.508,40.408){0}{\usebox{\plotpoint}}
\put(1374.80,666.30){\usebox{\plotpoint}}
\multiput(1382,687)(18.564,37.129){0}{\usebox{\plotpoint}}
\put(1390.95,704.42){\usebox{\plotpoint}}
\multiput(1398,715)(24.907,33.209){0}{\usebox{\plotpoint}}
\multiput(1407,727)(24.416,33.571){0}{\usebox{\plotpoint}}
\put(1415.13,738.15){\usebox{\plotpoint}}
\multiput(1423,747)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1431,755)(32.415,25.932){0}{\usebox{\plotpoint}}
\put(1436,759){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,150.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,177.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,261){\makebox(0,0)[r]{1}}
\put(1416.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,388.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,409.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,426.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,426.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{10}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,600.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,600.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,674.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,684){\makebox(0,0)[r]{100}}
\put(1416.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,748.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,785.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(245.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(245.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(267.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(267.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(286.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(286.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317,68){\makebox(0,0){1e-05}}
\put(317.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(414.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(511.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(542.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(589.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(589.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(608.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(608.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(624.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,68){\makebox(0,0){0.0001}}
\put(639.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(792.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(792.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(889.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(946.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(946.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(961,68){\makebox(0,0){0.001}}
\put(961.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1057.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1114.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1114.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1154.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1154.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1211.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1211.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1233.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1251.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1282.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,68){\makebox(0,0){0.01}}
\put(1282.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1379.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1379.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(111,562){\makebox(0,0){${\bf F_2(x,Q^2)}$ }}
\put(828,23){\makebox(0,0){${\bf x}$}}
\put(344,787){\makebox(0,0){{\bf{$Q^2\,GeV^2$}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(430,733){\makebox(0,0)[r]{{$120\,\, \times 32$}}}
\put(452.0,733.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(571,751){\usebox{\plotpoint}}
\multiput(571.00,749.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(571.00,750.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(600.00,742.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(600.00,743.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(629.00,734.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(629.00,735.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(658.00,727.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(658.00,728.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(687.00,719.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(687.00,720.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(716.00,712.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(716.00,713.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(744.00,704.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(744.00,705.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(773.00,697.93)(1.880,-0.488){13}{\rule{1.550pt}{0.117pt}}
\multiput(773.00,698.17)(25.783,-8.000){2}{\rule{0.775pt}{0.400pt}}
\multiput(802.00,689.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(802.00,690.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(831.00,682.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(831.00,683.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(860.00,675.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(860.00,676.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(888.00,667.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(888.00,668.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(917.00,660.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(917.00,661.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(946.00,653.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(946.00,654.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(975.00,646.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(975.00,647.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1004.00,639.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(1004.00,640.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1033.00,632.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(1033.00,633.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1061.00,625.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(1061.00,626.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1090.00,618.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1090.00,619.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1119.00,612.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1119.00,613.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1148.00,606.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(1148.00,607.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1177.00,600.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1177.00,601.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1205.00,594.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1205.00,595.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1234.00,589.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1234.00,590.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1263.00,584.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1263.00,585.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1292.00,579.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1292.00,580.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1321.00,575.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1321.00,576.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1350.00,571.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(1350.00,572.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1378.00,568.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(1378.00,569.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(430,688){\makebox(0,0)[r]{{$65\,\, \times 16$}}}
\multiput(452,688)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(518,688){\usebox{\plotpoint}}
\put(571,665){\usebox{\plotpoint}}
\multiput(571,665)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(611.26,654.89){\usebox{\plotpoint}}
\multiput(629,650)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(671.52,639.27){\usebox{\plotpoint}}
\multiput(687,635)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(731.89,624.03){\usebox{\plotpoint}}
\multiput(744,621)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(792.23,608.69){\usebox{\plotpoint}}
\put(812.33,603.51){\usebox{\plotpoint}}
\multiput(831,599)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(872.83,588.79){\usebox{\plotpoint}}
\multiput(888,585)(20.176,-4.870){2}{\usebox{\plotpoint}}
\put(933.33,574.06){\usebox{\plotpoint}}
\multiput(946,571)(20.325,-4.205){2}{\usebox{\plotpoint}}
\put(994.07,560.40){\usebox{\plotpoint}}
\put(1014.32,555.86){\usebox{\plotpoint}}
\multiput(1033,552)(20.136,-5.034){2}{\usebox{\plotpoint}}
\put(1075.03,542.10){\usebox{\plotpoint}}
\multiput(1090,539)(20.325,-4.205){2}{\usebox{\plotpoint}}
\put(1136.11,530.05){\usebox{\plotpoint}}
\multiput(1148,528)(20.325,-4.205){2}{\usebox{\plotpoint}}
\put(1197.27,518.38){\usebox{\plotpoint}}
\put(1217.72,514.81){\usebox{\plotpoint}}
\multiput(1234,512)(20.561,-2.836){2}{\usebox{\plotpoint}}
\put(1279.31,505.75){\usebox{\plotpoint}}
\multiput(1292,504)(20.645,-2.136){2}{\usebox{\plotpoint}}
\put(1341.20,498.91){\usebox{\plotpoint}}
\put(1361.84,496.73){\usebox{\plotpoint}}
\multiput(1378,495)(20.706,-1.428){2}{\usebox{\plotpoint}}
\put(1407,493){\usebox{\plotpoint}}
\put(430,643){\makebox(0,0)[r]{{$25\,\, \times  8$}}}
\multiput(452,643)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(518,643){\usebox{\plotpoint}}
\put(571,564){\usebox{\plotpoint}}
\put(571.00,564.00){\usebox{\plotpoint}}
\put(611.11,553.32){\usebox{\plotpoint}}
\put(651.46,543.58){\usebox{\plotpoint}}
\multiput(658,542)(40.352,-9.740){0}{\usebox{\plotpoint}}
\put(691.81,533.84){\usebox{\plotpoint}}
\put(732.13,523.97){\usebox{\plotpoint}}
\put(772.46,514.13){\usebox{\plotpoint}}
\multiput(773,514)(40.352,-9.740){0}{\usebox{\plotpoint}}
\put(812.89,504.75){\usebox{\plotpoint}}
\put(853.38,495.60){\usebox{\plotpoint}}
\multiput(860,494)(40.590,-8.698){0}{\usebox{\plotpoint}}
\put(893.89,486.58){\usebox{\plotpoint}}
\put(934.37,477.41){\usebox{\plotpoint}}
\multiput(946,475)(40.650,-8.410){0}{\usebox{\plotpoint}}
\put(975.02,469.00){\usebox{\plotpoint}}
\put(1015.67,460.58){\usebox{\plotpoint}}
\put(1056.29,452.01){\usebox{\plotpoint}}
\multiput(1061,451)(40.907,-7.053){0}{\usebox{\plotpoint}}
\put(1097.16,444.77){\usebox{\plotpoint}}
\put(1138.07,437.71){\usebox{\plotpoint}}
\multiput(1148,436)(41.122,-5.672){0}{\usebox{\plotpoint}}
\put(1179.14,431.70){\usebox{\plotpoint}}
\put(1220.24,425.90){\usebox{\plotpoint}}
\put(1261.47,421.16){\usebox{\plotpoint}}
\multiput(1263,421)(41.291,-4.271){0}{\usebox{\plotpoint}}
\put(1302.80,417.26){\usebox{\plotpoint}}
\put(1344.21,414.40){\usebox{\plotpoint}}
\multiput(1350,414)(41.485,-1.482){0}{\usebox{\plotpoint}}
\put(1385.68,412.74){\usebox{\plotpoint}}
\put(1407,412){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,598){\makebox(0,0)[r]{{$12\,\, \times  4$}}}
\put(452.0,598.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(543,474){\usebox{\plotpoint}}
\multiput(543.00,472.93)(2.094,-0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(543.00,473.17)(24.472,-7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(571.00,465.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(571.00,466.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(600.00,458.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(600.00,459.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(629.00,451.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(629.00,452.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(658.00,444.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(658.00,445.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(687.00,437.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(687.00,438.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(716.00,430.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(716.00,431.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(744.00,424.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(744.00,425.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(773.00,417.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(773.00,418.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(802.00,411.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(802.00,412.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(831.00,404.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(831.00,405.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(860.00,398.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(860.00,399.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(888.00,392.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(888.00,393.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(917.00,386.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(917.00,387.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(946.00,380.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(946.00,381.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(975.00,375.93)(2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(975.00,376.17)(24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(1004.00,369.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1004.00,370.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1033.00,364.93)(3.048,-0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(1033.00,365.17)(23.143,-5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1061.00,359.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1061.00,360.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1090.00,355.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1090.00,356.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1119.00,350.94)(4.137,-0.468){5}{\rule{3.000pt}{0.113pt}}
\multiput(1119.00,351.17)(22.773,-4.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(1148.00,346.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(1148.00,347.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(1177.00,343.95)(6.044,-0.447){3}{\rule{3.833pt}{0.108pt}}
\multiput(1177.00,344.17)(20.044,-3.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(1205.00,340.95)(6.267,-0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(1205.00,341.17)(20.767,-3.000){2}{\rule{1.983pt}{0.400pt}}
\put(1234,337.17){\rule{5.900pt}{0.400pt}}
\multiput(1234.00,338.17)(16.754,-2.000){2}{\rule{2.950pt}{0.400pt}}
\put(1263,335.17){\rule{5.900pt}{0.400pt}}
\multiput(1263.00,336.17)(16.754,-2.000){2}{\rule{2.950pt}{0.400pt}}
\put(1292,333.67){\rule{6.986pt}{0.400pt}}
\multiput(1292.00,334.17)(14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(1321,332.67){\rule{6.986pt}{0.400pt}}
\multiput(1321.00,333.17)(14.500,-1.000){2}{\rule{3.493pt}{0.400pt}}
\put(1350.0,333.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(430,553){\makebox(0,0)[r]{{$3.5\,\,\times  2$}}}
\put(452.0,553.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(514,353){\usebox{\plotpoint}}
\multiput(514.00,350.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(514.00,350.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\multiput(543.00,344.26)(2.276,-0.505){4}{\rule{5.100pt}{0.122pt}}
\multiput(543.00,344.51)(17.415,-7.000){2}{\rule{2.550pt}{1.200pt}}
\multiput(571.00,337.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(571.00,337.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\multiput(600.00,331.26)(2.373,-0.505){4}{\rule{5.271pt}{0.122pt}}
\multiput(600.00,331.51)(18.059,-7.000){2}{\rule{2.636pt}{1.200pt}}
\multiput(629.00,324.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(629.00,324.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\multiput(658.00,318.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(658.00,318.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\multiput(687.00,312.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(687.00,312.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\multiput(716.00,306.25)(3.509,-0.509){2}{\rule{5.900pt}{0.123pt}}
\multiput(716.00,306.51)(15.754,-6.000){2}{\rule{2.950pt}{1.200pt}}
\multiput(744.00,300.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(744.00,300.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\put(773,292.01){\rule{6.986pt}{1.200pt}}
\multiput(773.00,294.51)(14.500,-5.000){2}{\rule{3.493pt}{1.200pt}}
\multiput(802.00,289.25)(3.678,-0.509){2}{\rule{6.100pt}{0.123pt}}
\multiput(802.00,289.51)(16.339,-6.000){2}{\rule{3.050pt}{1.200pt}}
\put(831,281.01){\rule{6.986pt}{1.200pt}}
\multiput(831.00,283.51)(14.500,-5.000){2}{\rule{3.493pt}{1.200pt}}
\put(860,276.01){\rule{6.745pt}{1.200pt}}
\multiput(860.00,278.51)(14.000,-5.000){2}{\rule{3.373pt}{1.200pt}}
\put(888,271.01){\rule{6.986pt}{1.200pt}}
\multiput(888.00,273.51)(14.500,-5.000){2}{\rule{3.493pt}{1.200pt}}
\put(917,266.01){\rule{6.986pt}{1.200pt}}
\multiput(917.00,268.51)(14.500,-5.000){2}{\rule{3.493pt}{1.200pt}}
\put(946,261.51){\rule{6.986pt}{1.200pt}}
\multiput(946.00,263.51)(14.500,-4.000){2}{\rule{3.493pt}{1.200pt}}
\put(975,257.51){\rule{6.986pt}{1.200pt}}
\multiput(975.00,259.51)(14.500,-4.000){2}{\rule{3.493pt}{1.200pt}}
\put(1004,253.51){\rule{6.986pt}{1.200pt}}
\multiput(1004.00,255.51)(14.500,-4.000){2}{\rule{3.493pt}{1.200pt}}
\put(1033,250.01){\rule{6.745pt}{1.200pt}}
\multiput(1033.00,251.51)(14.000,-3.000){2}{\rule{3.373pt}{1.200pt}}
\put(1061,247.01){\rule{6.986pt}{1.200pt}}
\multiput(1061.00,248.51)(14.500,-3.000){2}{\rule{3.493pt}{1.200pt}}
\put(1090,244.01){\rule{6.986pt}{1.200pt}}
\multiput(1090.00,245.51)(14.500,-3.000){2}{\rule{3.493pt}{1.200pt}}
\put(1119,241.51){\rule{6.986pt}{1.200pt}}
\multiput(1119.00,242.51)(14.500,-2.000){2}{\rule{3.493pt}{1.200pt}}
\put(1148,239.51){\rule{6.986pt}{1.200pt}}
\multiput(1148.00,240.51)(14.500,-2.000){2}{\rule{3.493pt}{1.200pt}}
\put(1177,238.01){\rule{6.745pt}{1.200pt}}
\multiput(1177.00,238.51)(14.000,-1.000){2}{\rule{3.373pt}{1.200pt}}
\put(1205,237.01){\rule{6.986pt}{1.200pt}}
\multiput(1205.00,237.51)(14.500,-1.000){2}{\rule{3.493pt}{1.200pt}}
\put(1234,236.01){\rule{6.986pt}{1.200pt}}
\multiput(1234.00,236.51)(14.500,-1.000){2}{\rule{3.493pt}{1.200pt}}
\put(1292,236.01){\rule{6.986pt}{1.200pt}}
\multiput(1292.00,235.51)(14.500,1.000){2}{\rule{3.493pt}{1.200pt}}
\put(1321,237.01){\rule{6.986pt}{1.200pt}}
\multiput(1321.00,236.51)(14.500,1.000){2}{\rule{3.493pt}{1.200pt}}
\put(1350,238.51){\rule{6.745pt}{1.200pt}}
\multiput(1350.00,237.51)(14.000,2.000){2}{\rule{3.373pt}{1.200pt}}
\put(1378,240.51){\rule{6.986pt}{1.200pt}}
\multiput(1378.00,239.51)(14.500,2.000){2}{\rule{3.493pt}{1.200pt}}
\put(1263.0,238.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(430,508){\makebox(0,0)[r]{{$1.5\,\,\times  1$}}}
\put(220,307.84){\rule{1.445pt}{0.800pt}}
\multiput(220.00,308.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(226.00,307.08)(2.314,-0.526){7}{\rule{3.400pt}{0.127pt}}
\multiput(226.00,307.34)(20.943,-7.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(254.00,300.08)(2.402,-0.526){7}{\rule{3.514pt}{0.127pt}}
\multiput(254.00,300.34)(21.706,-7.000){2}{\rule{1.757pt}{0.800pt}}
\multiput(283.00,293.08)(2.402,-0.526){7}{\rule{3.514pt}{0.127pt}}
\multiput(283.00,293.34)(21.706,-7.000){2}{\rule{1.757pt}{0.800pt}}
\multiput(312.00,286.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(312.00,286.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(341.00,280.08)(2.402,-0.526){7}{\rule{3.514pt}{0.127pt}}
\multiput(341.00,280.34)(21.706,-7.000){2}{\rule{1.757pt}{0.800pt}}
\multiput(370.00,273.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(370.00,273.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(399.00,267.08)(2.314,-0.526){7}{\rule{3.400pt}{0.127pt}}
\multiput(399.00,267.34)(20.943,-7.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(427.00,260.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(427.00,260.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(456.00,254.08)(2.402,-0.526){7}{\rule{3.514pt}{0.127pt}}
\multiput(456.00,254.34)(21.706,-7.000){2}{\rule{1.757pt}{0.800pt}}
\multiput(485.00,247.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(485.00,247.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(514.00,241.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(514.00,241.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(543.00,235.07)(2.918,-0.536){5}{\rule{3.933pt}{0.129pt}}
\multiput(543.00,235.34)(19.836,-6.000){2}{\rule{1.967pt}{0.800pt}}
\multiput(571.00,229.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(571.00,229.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(600.00,223.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(600.00,223.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(629.00,217.06)(4.454,-0.560){3}{\rule{4.840pt}{0.135pt}}
\multiput(629.00,217.34)(18.954,-5.000){2}{\rule{2.420pt}{0.800pt}}
\multiput(658.00,212.07)(3.030,-0.536){5}{\rule{4.067pt}{0.129pt}}
\multiput(658.00,212.34)(20.559,-6.000){2}{\rule{2.033pt}{0.800pt}}
\multiput(687.00,206.06)(4.454,-0.560){3}{\rule{4.840pt}{0.135pt}}
\multiput(687.00,206.34)(18.954,-5.000){2}{\rule{2.420pt}{0.800pt}}
\multiput(716.00,201.06)(4.286,-0.560){3}{\rule{4.680pt}{0.135pt}}
\multiput(716.00,201.34)(18.286,-5.000){2}{\rule{2.340pt}{0.800pt}}
\multiput(744.00,196.06)(4.454,-0.560){3}{\rule{4.840pt}{0.135pt}}
\multiput(744.00,196.34)(18.954,-5.000){2}{\rule{2.420pt}{0.800pt}}
\multiput(773.00,191.06)(4.454,-0.560){3}{\rule{4.840pt}{0.135pt}}
\multiput(773.00,191.34)(18.954,-5.000){2}{\rule{2.420pt}{0.800pt}}
\multiput(802.00,186.06)(4.454,-0.560){3}{\rule{4.840pt}{0.135pt}}
\multiput(802.00,186.34)(18.954,-5.000){2}{\rule{2.420pt}{0.800pt}}
\put(831,179.34){\rule{6.000pt}{0.800pt}}
\multiput(831.00,181.34)(16.547,-4.000){2}{\rule{3.000pt}{0.800pt}}
\put(860,175.34){\rule{5.800pt}{0.800pt}}
\multiput(860.00,177.34)(15.962,-4.000){2}{\rule{2.900pt}{0.800pt}}
\put(888,171.34){\rule{6.000pt}{0.800pt}}
\multiput(888.00,173.34)(16.547,-4.000){2}{\rule{3.000pt}{0.800pt}}
\put(917,167.34){\rule{6.000pt}{0.800pt}}
\multiput(917.00,169.34)(16.547,-4.000){2}{\rule{3.000pt}{0.800pt}}
\put(946,163.84){\rule{6.986pt}{0.800pt}}
\multiput(946.00,165.34)(14.500,-3.000){2}{\rule{3.493pt}{0.800pt}}
\put(975,160.84){\rule{6.986pt}{0.800pt}}
\multiput(975.00,162.34)(14.500,-3.000){2}{\rule{3.493pt}{0.800pt}}
\put(1004,158.34){\rule{6.986pt}{0.800pt}}
\multiput(1004.00,159.34)(14.500,-2.000){2}{\rule{3.493pt}{0.800pt}}
\put(1033,155.84){\rule{6.745pt}{0.800pt}}
\multiput(1033.00,157.34)(14.000,-3.000){2}{\rule{3.373pt}{0.800pt}}
\put(1061,153.34){\rule{6.986pt}{0.800pt}}
\multiput(1061.00,154.34)(14.500,-2.000){2}{\rule{3.493pt}{0.800pt}}
\put(1090,151.84){\rule{6.986pt}{0.800pt}}
\multiput(1090.00,152.34)(14.500,-1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1119,150.84){\rule{6.986pt}{0.800pt}}
\multiput(1119.00,151.34)(14.500,-1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1148,149.84){\rule{6.986pt}{0.800pt}}
\multiput(1148.00,150.34)(14.500,-1.000){2}{\rule{3.493pt}{0.800pt}}
\put(452.0,508.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(1205,149.84){\rule{6.986pt}{0.800pt}}
\multiput(1205.00,149.34)(14.500,1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1234,150.84){\rule{6.986pt}{0.800pt}}
\multiput(1234.00,150.34)(14.500,1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1263,151.84){\rule{6.986pt}{0.800pt}}
\multiput(1263.00,151.34)(14.500,1.000){2}{\rule{3.493pt}{0.800pt}}
\put(1292,153.34){\rule{6.986pt}{0.800pt}}
\multiput(1292.00,152.34)(14.500,2.000){2}{\rule{3.493pt}{0.800pt}}
\put(1321,155.34){\rule{6.986pt}{0.800pt}}
\multiput(1321.00,154.34)(14.500,2.000){2}{\rule{3.493pt}{0.800pt}}
\put(1350,157.84){\rule{6.745pt}{0.800pt}}
\multiput(1350.00,156.34)(14.000,3.000){2}{\rule{3.373pt}{0.800pt}}
\put(1378,160.84){\rule{6.986pt}{0.800pt}}
\multiput(1378.00,159.34)(14.500,3.000){2}{\rule{3.493pt}{0.800pt}}
\put(1177.0,151.0){\rule[-0.400pt]{6.745pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,463){\makebox(0,0)[r]{${\bf H1}  $}}
\put(474,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,311){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,253){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,416){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(934,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,361){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(934,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,423){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,578){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,550){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1403,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,418){\makebox(0,0)[r]{${\bf ZEUS}$}}
\put(474,418){\makebox(0,0){$+$}}
\put(1089,615){\makebox(0,0){$+$}}
\put(1154,594){\makebox(0,0){$+$}}
\put(1218,589){\makebox(0,0){$+$}}
\put(1282,563){\makebox(0,0){$+$}}
\put(1348,534){\makebox(0,0){$+$}}
\put(1411,540){\makebox(0,0){$+$}}
\put(1026,541){\makebox(0,0){$+$}}
\put(1089,535){\makebox(0,0){$+$}}
\put(1154,508){\makebox(0,0){$+$}}
\put(1218,505){\makebox(0,0){$+$}}
\put(1282,492){\makebox(0,0){$+$}}
\put(1348,483){\makebox(0,0){$+$}}
\put(1411,470){\makebox(0,0){$+$}}
\put(896,487){\makebox(0,0){$+$}}
\put(961,468){\makebox(0,0){$+$}}
\put(1026,464){\makebox(0,0){$+$}}
\put(1089,445){\makebox(0,0){$+$}}
\put(1154,427){\makebox(0,0){$+$}}
\put(1218,416){\makebox(0,0){$+$}}
\put(767,412){\makebox(0,0){$+$}}
\put(833,399){\makebox(0,0){$+$}}
\put(896,397){\makebox(0,0){$+$}}
\put(961,379){\makebox(0,0){$+$}}
\put(1026,367){\makebox(0,0){$+$}}
\put(1089,361){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(430,373){\makebox(0,0)[r]{${\bf E665}$}}
\put(474,373){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1231,258){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1266,259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1308,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1359,240){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1405,220){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1143,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1191,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1231,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1266,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1308,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1359,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
